Formal Verification of Piece-Wise Linear Feed-Forward Neural Networks

We present an approach for the verification of feed-forward neural networks in which all nodes have a piece-wise linear activation function. Such networks are often used in deep learning and have been shown to be hard to verify for modern satisfiability modulo theory (SMT) and integer linear programming (ILP) solvers. The starting point of our approach is the addition of a global linear approximation of the overall network behavior to the verification problem that helps with SMT-like reasoning over the network behavior. We present a specialized verification algorithm that employs this approximation in a search process in which it infers additional node phases for the non-linear nodes in the network from partial node phase assignments, similar to unit propagation in classical SAT solving. We also show how to infer additional conflict clauses and safe node fixtures from the results of the analysis steps performed during the search. The resulting approach is evaluated on collision avoidance and handwritten digit recognition case studies.

==> 20er.tex <==
\begin{tikzpicture}[xscale=0.125,yscale=-0.125]
\path[fill=black!0.0!white] ( 0 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 0 ) rectangle +(1,1);
\path[fill=black!52.1568627451!white] ( 14 , 0 ) rectangle +(1,1);
\path[fill=black!0.78431372549!white] ( 15 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 0 ) rectangle +(1,1);
\path[fill=black!58.0392156863!white] ( 17 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 1 ) rectangle +(1,1);
\path[fill=black!35.2941176471!white] ( 5 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 1 ) rectangle +(1,1);
\path[fill=black!97.6470588235!white] ( 7 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 1 ) rectangle +(1,1);
\path[fill=black!85.8823529412!white] ( 13 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 1 ) rectangle +(1,1);
\path[fill=black!36.4705882353!white] ( 18 , 1 ) rectangle +(1,1);
\path[fill=black!87.8431372549!white] ( 19 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 1 ) rectangle +(1,1);
\path[fill=black!78.8235294118!white] ( 21 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 1 ) rectangle +(1,1);
\path[fill=black!87.4509803922!white] ( 25 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 2 ) rectangle +(1,1);
\path[fill=black!3.92156862745!white] ( 4 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 2 ) rectangle +(1,1);
\path[fill=black!10.1960784314!white] ( 9 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 2 ) rectangle +(1,1);
\path[fill=black!12.1568627451!white] ( 11 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 2 ) rectangle +(1,1);
\path[fill=black!16.862745098!white] ( 13 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 2 ) rectangle +(1,1);
\path[fill=black!7.05882352941!white] ( 15 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 2 ) rectangle +(1,1);
\path[fill=black!87.0588235294!white] ( 17 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 2 ) rectangle +(1,1);
\path[fill=black!28.6274509804!white] ( 23 , 2 ) rectangle +(1,1);
\path[fill=black!5.09803921569!white] ( 24 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 2 ) rectangle +(1,1);
\path[fill=black!33.3333333333!white] ( 27 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 3 ) rectangle +(1,1);
\path[fill=black!1.17647058824!white] ( 1 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 3 ) rectangle +(1,1);
\path[fill=black!1.17647058824!white] ( 3 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 3 ) rectangle +(1,1);
\path[fill=black!7.45098039216!white] ( 5 , 3 ) rectangle +(1,1);
\path[fill=black!7.8431372549!white] ( 6 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 3 ) rectangle +(1,1);
\path[fill=black!51.7647058824!white] ( 9 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 3 ) rectangle +(1,1);
\path[fill=black!34.1176470588!white] ( 11 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 3 ) rectangle +(1,1);
\path[fill=black!28.6274509804!white] ( 13 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 3 ) rectangle +(1,1);
\path[fill=black!48.6274509804!white] ( 15 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 3 ) rectangle +(1,1);
\path[fill=black!49.8039215686!white] ( 18 , 3 ) rectangle +(1,1);
\path[fill=black!85.8823529412!white] ( 19 , 3 ) rectangle +(1,1);
\path[fill=black!95.6862745098!white] ( 20 , 3 ) rectangle +(1,1);
\path[fill=black!92.9411764706!white] ( 21 , 3 ) rectangle +(1,1);
\path[fill=black!57.6470588235!white] ( 22 , 3 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 3 ) rectangle +(1,1);
\path[fill=black!92.1568627451!white] ( 24 , 3 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 3 ) rectangle +(1,1);
\path[fill=black!49.8039215686!white] ( 26 , 3 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 4 ) rectangle +(1,1);
\path[fill=black!1.56862745098!white] ( 3 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 4 ) rectangle +(1,1);
\path[fill=black!6.27450980392!white] ( 7 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 4 ) rectangle +(1,1);
\path[fill=black!5.09803921569!white] ( 15 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 4 ) rectangle +(1,1);
\path[fill=black!42.3529411765!white] ( 17 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 4 ) rectangle +(1,1);
\path[fill=black!21.568627451!white] ( 23 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 4 ) rectangle +(1,1);
\path[fill=black!29.4117647059!white] ( 25 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 4 ) rectangle +(1,1);
\path[fill=black!54.9019607843!white] ( 27 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 5 ) rectangle +(1,1);
\path[fill=black!1.96078431373!white] ( 2 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 5 ) rectangle +(1,1);
\path[fill=black!5.88235294118!white] ( 5 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 5 ) rectangle +(1,1);
\path[fill=black!6.27450980392!white] ( 8 , 5 ) rectangle +(1,1);
\path[fill=black!19.6078431373!white] ( 9 , 5 ) rectangle +(1,1);
\path[fill=black!10.5882352941!white] ( 10 , 5 ) rectangle +(1,1);
\path[fill=black!14.9019607843!white] ( 11 , 5 ) rectangle +(1,1);
\path[fill=black!10.1960784314!white] ( 12 , 5 ) rectangle +(1,1);
\path[fill=black!18.0392156863!white] ( 13 , 5 ) rectangle +(1,1);
\path[fill=black!7.05882352941!white] ( 14 , 5 ) rectangle +(1,1);
\path[fill=black!29.8039215686!white] ( 15 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 5 ) rectangle +(1,1);
\path[fill=black!9.80392156863!white] ( 17 , 5 ) rectangle +(1,1);
\path[fill=black!60.0!white] ( 18 , 5 ) rectangle +(1,1);
\path[fill=black!88.6274509804!white] ( 19 , 5 ) rectangle +(1,1);
\path[fill=black!92.1568627451!white] ( 20 , 5 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 5 ) rectangle +(1,1);
\path[fill=black!67.0588235294!white] ( 22 , 5 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 5 ) rectangle +(1,1);
\path[fill=black!98.431372549!white] ( 24 , 5 ) rectangle +(1,1);
\path[fill=black!97.6470588235!white] ( 25 , 5 ) rectangle +(1,1);
\path[fill=black!69.8039215686!white] ( 26 , 5 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 6 ) rectangle +(1,1);
\path[fill=black!0.392156862745!white] ( 3 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 6 ) rectangle +(1,1);
\path[fill=black!2.35294117647!white] ( 7 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 6 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 6 ) rectangle +(1,1);
\path[fill=black!29.4117647059!white] ( 17 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 6 ) rectangle +(1,1);
\path[fill=black!10.5882352941!white] ( 19 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 6 ) rectangle +(1,1);
\path[fill=black!8.23529411765!white] ( 23 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 6 ) rectangle +(1,1);
\path[fill=black!30.5882352941!white] ( 25 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 6 ) rectangle +(1,1);
\path[fill=black!70.5882352941!white] ( 27 , 6 ) rectangle +(1,1);
\path[fill=black!0.78431372549!white] ( 0 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 7 ) rectangle +(1,1);
\path[fill=black!2.74509803922!white] ( 2 , 7 ) rectangle +(1,1);
\path[fill=black!0.78431372549!white] ( 3 , 7 ) rectangle +(1,1);
\path[fill=black!0.392156862745!white] ( 4 , 7 ) rectangle +(1,1);
\path[fill=black!3.52941176471!white] ( 5 , 7 ) rectangle +(1,1);
\path[fill=black!3.13725490196!white] ( 6 , 7 ) rectangle +(1,1);
\path[fill=black!1.17647058824!white] ( 7 , 7 ) rectangle +(1,1);
\path[fill=black!7.05882352941!white] ( 8 , 7 ) rectangle +(1,1);
\path[fill=black!8.23529411765!white] ( 9 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 7 ) rectangle +(1,1);
\path[fill=black!7.05882352941!white] ( 11 , 7 ) rectangle +(1,1);
\path[fill=black!5.88235294118!white] ( 12 , 7 ) rectangle +(1,1);
\path[fill=black!0.392156862745!white] ( 13 , 7 ) rectangle +(1,1);
\path[fill=black!7.45098039216!white] ( 14 , 7 ) rectangle +(1,1);
\path[fill=black!10.1960784314!white] ( 15 , 7 ) rectangle +(1,1);
\path[fill=black!7.05882352941!white] ( 16 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 7 ) rectangle +(1,1);
\path[fill=black!57.6470588235!white] ( 18 , 7 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 7 ) rectangle +(1,1);
\path[fill=black!83.137254902!white] ( 20 , 7 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 7 ) rectangle +(1,1);
\path[fill=black!83.137254902!white] ( 22 , 7 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 7 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 7 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 7 ) rectangle +(1,1);
\path[fill=black!96.862745098!white] ( 26 , 7 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 7 ) rectangle +(1,1);
\path[fill=black!1.17647058824!white] ( 0 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 8 ) rectangle +(1,1);
\path[fill=black!0.78431372549!white] ( 6 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 8 ) rectangle +(1,1);
\path[fill=black!2.35294117647!white] ( 10 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 8 ) rectangle +(1,1);
\path[fill=black!9.80392156863!white] ( 15 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 8 ) rectangle +(1,1);
\path[fill=black!83.9215686275!white] ( 17 , 8 ) rectangle +(1,1);
\path[fill=black!47.4509803922!white] ( 18 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 8 ) rectangle +(1,1);
\path[fill=black!0.78431372549!white] ( 21 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 8 ) rectangle +(1,1);
\path[fill=black!0.78431372549!white] ( 23 , 8 ) rectangle +(1,1);
\path[fill=black!15.6862745098!white] ( 24 , 8 ) rectangle +(1,1);
\path[fill=black!5.49019607843!white] ( 25 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 8 ) rectangle +(1,1);
\path[fill=black!62.3529411765!white] ( 27 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 9 ) rectangle +(1,1);
\path[fill=black!1.17647058824!white] ( 2 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 9 ) rectangle +(1,1);
\path[fill=black!1.96078431373!white] ( 5 , 9 ) rectangle +(1,1);
\path[fill=black!3.52941176471!white] ( 6 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 9 ) rectangle +(1,1);
\path[fill=black!9.01960784314!white] ( 8 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 9 ) rectangle +(1,1);
\path[fill=black!5.49019607843!white] ( 10 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 9 ) rectangle +(1,1);
\path[fill=black!6.66666666667!white] ( 12 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 9 ) rectangle +(1,1);
\path[fill=black!10.1960784314!white] ( 15 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 9 ) rectangle +(1,1);
\path[fill=black!28.2352941176!white] ( 18 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 9 ) rectangle +(1,1);
\path[fill=black!74.9019607843!white] ( 20 , 9 ) rectangle +(1,1);
\path[fill=black!94.9019607843!white] ( 21 , 9 ) rectangle +(1,1);
\path[fill=black!80.0!white] ( 22 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 10 ) rectangle +(1,1);
\path[fill=black!2.74509803922!white] ( 2 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 10 ) rectangle +(1,1);
\path[fill=black!1.96078431373!white] ( 5 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 10 ) rectangle +(1,1);
\path[fill=black!1.56862745098!white] ( 7 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 10 ) rectangle +(1,1);
\path[fill=black!1.56862745098!white] ( 9 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 10 ) rectangle +(1,1);
\path[fill=black!7.45098039216!white] ( 15 , 10 ) rectangle +(1,1);
\path[fill=black!55.6862745098!white] ( 16 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 10 ) rectangle +(1,1);
\path[fill=black!0.78431372549!white] ( 18 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 10 ) rectangle +(1,1);
\path[fill=black!40.0!white] ( 21 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 10 ) rectangle +(1,1);
\path[fill=black!55.2941176471!white] ( 27 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 11 ) rectangle +(1,1);
\path[fill=black!3.52941176471!white] ( 2 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 11 ) rectangle +(1,1);
\path[fill=black!10.5882352941!white] ( 5 , 11 ) rectangle +(1,1);
\path[fill=black!1.56862745098!white] ( 6 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 11 ) rectangle +(1,1);
\path[fill=black!7.05882352941!white] ( 8 , 11 ) rectangle +(1,1);
\path[fill=black!1.56862745098!white] ( 9 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 11 ) rectangle +(1,1);
\path[fill=black!4.3137254902!white] ( 11 , 11 ) rectangle +(1,1);
\path[fill=black!5.49019607843!white] ( 12 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 11 ) rectangle +(1,1);
\path[fill=black!4.70588235294!white] ( 14 , 11 ) rectangle +(1,1);
\path[fill=black!7.8431372549!white] ( 15 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 11 ) rectangle +(1,1);
\path[fill=black!69.8039215686!white] ( 17 , 11 ) rectangle +(1,1);
\path[fill=black!70.9803921569!white] ( 18 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 20 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 11 ) rectangle +(1,1);
\path[fill=black!77.2549019608!white] ( 22 , 11 ) rectangle +(1,1);
\path[fill=black!80.3921568627!white] ( 23 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 11 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 25 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 12 ) rectangle +(1,1);
\path[fill=black!20.3921568627!white] ( 3 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 12 ) rectangle +(1,1);
\path[fill=black!3.52941176471!white] ( 7 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 12 ) rectangle +(1,1);
\path[fill=black!1.17647058824!white] ( 11 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 12 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 12 ) rectangle +(1,1);
\path[fill=black!19.2156862745!white] ( 18 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 12 ) rectangle +(1,1);
\path[fill=black!19.2156862745!white] ( 23 , 12 ) rectangle +(1,1);
\path[fill=black!30.9803921569!white] ( 24 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 13 ) rectangle +(1,1);
\path[fill=black!13.3333333333!white] ( 5 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 13 ) rectangle +(1,1);
\path[fill=black!9.80392156863!white] ( 7 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 13 ) rectangle +(1,1);
\path[fill=black!4.70588235294!white] ( 9 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 13 ) rectangle +(1,1);
\path[fill=black!5.88235294118!white] ( 11 , 13 ) rectangle +(1,1);
\path[fill=black!1.17647058824!white] ( 12 , 13 ) rectangle +(1,1);
\path[fill=black!5.88235294118!white] ( 13 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 13 ) rectangle +(1,1);
\path[fill=black!12.5490196078!white] ( 15 , 13 ) rectangle +(1,1);
\path[fill=black!5.09803921569!white] ( 16 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 13 ) rectangle +(1,1);
\path[fill=black!58.431372549!white] ( 18 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 20 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 13 ) rectangle +(1,1);
\path[fill=black!72.5490196078!white] ( 22 , 13 ) rectangle +(1,1);
\path[fill=black!98.0392156863!white] ( 23 , 13 ) rectangle +(1,1);
\path[fill=black!98.0392156863!white] ( 24 , 13 ) rectangle +(1,1);
\path[fill=black!73.3333333333!white] ( 25 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 13 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 27 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 14 ) rectangle +(1,1);
\path[fill=black!23.137254902!white] ( 5 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 14 ) rectangle +(1,1);
\path[fill=black!8.23529411765!white] ( 7 , 14 ) rectangle +(1,1);
\path[fill=black!19.2156862745!white] ( 8 , 14 ) rectangle +(1,1);
\path[fill=black!9.01960784314!white] ( 9 , 14 ) rectangle +(1,1);
\path[fill=black!16.862745098!white] ( 10 , 14 ) rectangle +(1,1);
\path[fill=black!5.09803921569!white] ( 11 , 14 ) rectangle +(1,1);
\path[fill=black!5.09803921569!white] ( 12 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 14 ) rectangle +(1,1);
\path[fill=black!18.431372549!white] ( 14 , 14 ) rectangle +(1,1);
\path[fill=black!3.13725490196!white] ( 15 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 14 ) rectangle +(1,1);
\path[fill=black!95.6862745098!white] ( 17 , 14 ) rectangle +(1,1);
\path[fill=black!73.7254901961!white] ( 18 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 14 ) rectangle +(1,1);
\path[fill=black!83.137254902!white] ( 23 , 14 ) rectangle +(1,1);
\path[fill=black!40.0!white] ( 24 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 15 ) rectangle +(1,1);
\path[fill=black!5.49019607843!white] ( 1 , 15 ) rectangle +(1,1);
\path[fill=black!9.01960784314!white] ( 2 , 15 ) rectangle +(1,1);
\path[fill=black!5.49019607843!white] ( 3 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 15 ) rectangle +(1,1);
\path[fill=black!16.0784313725!white] ( 7 , 15 ) rectangle +(1,1);
\path[fill=black!2.35294117647!white] ( 8 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 15 ) rectangle +(1,1);
\path[fill=black!2.35294117647!white] ( 13 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 15 ) rectangle +(1,1);
\path[fill=black!11.3725490196!white] ( 15 , 15 ) rectangle +(1,1);
\path[fill=black!0.78431372549!white] ( 16 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 15 ) rectangle +(1,1);
\path[fill=black!20.0!white] ( 18 , 15 ) rectangle +(1,1);
\path[fill=black!90.9803921569!white] ( 19 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 20 , 15 ) rectangle +(1,1);
\path[fill=black!58.8235294118!white] ( 21 , 15 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 22 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 15 ) rectangle +(1,1);
\path[fill=black!97.2549019608!white] ( 27 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 16 ) rectangle +(1,1);
\path[fill=black!80.0!white] ( 5 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 16 ) rectangle +(1,1);
\path[fill=black!21.9607843137!white] ( 7 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 16 ) rectangle +(1,1);
\path[fill=black!62.7450980392!white] ( 9 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 16 ) rectangle +(1,1);
\path[fill=black!49.8039215686!white] ( 12 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 13 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 16 ) rectangle +(1,1);
\path[fill=black!79.2156862745!white] ( 17 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 16 ) rectangle +(1,1);
\path[fill=black!87.8431372549!white] ( 23 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 17 ) rectangle +(1,1);
\path[fill=black!5.09803921569!white] ( 2 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 17 ) rectangle +(1,1);
\path[fill=black!33.7254901961!white] ( 6 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 17 ) rectangle +(1,1);
\path[fill=black!4.3137254902!white] ( 10 , 17 ) rectangle +(1,1);
\path[fill=black!18.8235294118!white] ( 11 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 17 ) rectangle +(1,1);
\path[fill=black!4.3137254902!white] ( 13 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 18 ) rectangle +(1,1);
\path[fill=black!17.2549019608!white] ( 4 , 18 ) rectangle +(1,1);
\path[fill=black!93.7254901961!white] ( 5 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 6 , 18 ) rectangle +(1,1);
\path[fill=black!41.9607843137!white] ( 7 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 18 ) rectangle +(1,1);
\path[fill=black!95.6862745098!white] ( 12 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 18 ) rectangle +(1,1);
\path[fill=black!73.3333333333!white] ( 14 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 18 ) rectangle +(1,1);
\path[fill=black!53.7254901961!white] ( 21 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 19 ) rectangle +(1,1);
\path[fill=black!2.74509803922!white] ( 1 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 5 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 19 ) rectangle +(1,1);
\path[fill=black!87.0588235294!white] ( 15 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 19 ) rectangle +(1,1);
\path[fill=black!61.568627451!white] ( 24 , 19 ) rectangle +(1,1);
\path[fill=black!61.1764705882!white] ( 25 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 20 ) rectangle +(1,1);
\path[fill=black!98.0392156863!white] ( 1 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 2 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 3 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 4 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 20 ) rectangle +(1,1);
\path[fill=black!7.8431372549!white] ( 8 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 20 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 10 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 12 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 21 ) rectangle +(1,1);
\path[fill=black!11.7647058824!white] ( 1 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 21 ) rectangle +(1,1);
\path[fill=black!55.2941176471!white] ( 4 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 21 ) rectangle +(1,1);
\path[fill=black!5.88235294118!white] ( 6 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 7 , 21 ) rectangle +(1,1);
\path[fill=black!11.7647058824!white] ( 8 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 21 ) rectangle +(1,1);
\path[fill=black!32.1568627451!white] ( 11 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 13 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 21 ) rectangle +(1,1);
\path[fill=black!44.7058823529!white] ( 25 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 1 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 3 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 22 ) rectangle +(1,1);
\path[fill=black!55.6862745098!white] ( 5 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 7 , 22 ) rectangle +(1,1);
\path[fill=black!37.2549019608!white] ( 8 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 22 ) rectangle +(1,1);
\path[fill=black!89.0196078431!white] ( 11 , 22 ) rectangle +(1,1);
\path[fill=black!83.137254902!white] ( 12 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 22 ) rectangle +(1,1);
\path[fill=black!59.2156862745!white] ( 15 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 22 ) rectangle +(1,1);
\path[fill=black!98.431372549!white] ( 23 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 23 ) rectangle +(1,1);
\path[fill=black!16.4705882353!white] ( 6 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 23 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 23 ) rectangle +(1,1);
\path[fill=black!80.0!white] ( 13 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 23 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 1 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 24 ) rectangle +(1,1);
\path[fill=black!28.6274509804!white] ( 3 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 4 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 5 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 6 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 7 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 24 ) rectangle +(1,1);
\path[fill=black!60.3921568627!white] ( 9 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 12 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 20 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 25 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 5 , 25 ) rectangle +(1,1);
\path[fill=black!17.2549019608!white] ( 6 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 25 ) rectangle +(1,1);
\path[fill=black!58.8235294118!white] ( 8 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 25 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 25 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 25 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 25 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 25 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 5 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 6 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 26 ) rectangle +(1,1);
\path[fill=black!29.4117647059!white] ( 8 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 12 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 27 ) rectangle +(1,1);
\path[fill=black!4.3137254902!white] ( 4 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 27 ) rectangle +(1,1);
\path[fill=black!70.5882352941!white] ( 8 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 27 ) rectangle +(1,1);
\path[fill=black!96.0784313725!white] ( 10 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 27 ) rectangle +(1,1);
\path[fill=black!7.45098039216!white] ( 12 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 13 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 27 ) rectangle +(1,1);
\path[fill=black!18.431372549!white] ( 16 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 27 ) rectangle +(1,1);
\path[fill=black!50.9803921569!white] ( 19 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 27 ) rectangle +(1,1);
\draw[semithick] (0,0) rectangle ( 28 , 28 );
\end{tikzpicture}


==> 30er.tex <==
\begin{tikzpicture}[xscale=0.125,yscale=-0.125]
\path[fill=black!0.0!white] ( 0 , 0 ) rectangle +(1,1);
\path[fill=black!4.70588235294!white] ( 1 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 0 ) rectangle +(1,1);
\path[fill=black!63.9215686275!white] ( 5 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 0 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 7 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 0 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 0 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 0 ) rectangle +(1,1);
\path[fill=black!83.9215686275!white] ( 13 , 0 ) rectangle +(1,1);
\path[fill=black!24.7058823529!white] ( 14 , 0 ) rectangle +(1,1);
\path[fill=black!61.9607843137!white] ( 15 , 0 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 0 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 0 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 0 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 0 ) rectangle +(1,1);
\path[fill=black!47.8431372549!white] ( 21 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 0 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 0 ) rectangle +(1,1);
\path[fill=black!28.2352941176!white] ( 25 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 0 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 1 ) rectangle +(1,1);
\path[fill=black!22.7450980392!white] ( 2 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 1 ) rectangle +(1,1);
\path[fill=black!15.6862745098!white] ( 7 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 13 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 14 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 20 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 1 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 2 ) rectangle +(1,1);
\path[fill=black!10.1960784314!white] ( 3 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 2 ) rectangle +(1,1);
\path[fill=black!1.56862745098!white] ( 5 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 2 ) rectangle +(1,1);
\path[fill=black!19.2156862745!white] ( 7 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 2 ) rectangle +(1,1);
\path[fill=black!56.0784313725!white] ( 9 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 2 ) rectangle +(1,1);
\path[fill=black!60.3921568627!white] ( 11 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 2 ) rectangle +(1,1);
\path[fill=black!85.0980392157!white] ( 13 , 2 ) rectangle +(1,1);
\path[fill=black!2.35294117647!white] ( 14 , 2 ) rectangle +(1,1);
\path[fill=black!91.3725490196!white] ( 15 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 2 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 2 ) rectangle +(1,1);
\path[fill=black!15.6862745098!white] ( 19 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 2 ) rectangle +(1,1);
\path[fill=black!96.862745098!white] ( 21 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 2 ) rectangle +(1,1);
\path[fill=black!47.4509803922!white] ( 23 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 2 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 2 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 2 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 3 ) rectangle +(1,1);
\path[fill=black!5.88235294118!white] ( 3 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 3 ) rectangle +(1,1);
\path[fill=black!63.137254902!white] ( 7 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 3 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 3 ) rectangle +(1,1);
\path[fill=black!9.41176470588!white] ( 10 , 3 ) rectangle +(1,1);
\path[fill=black!77.6470588235!white] ( 11 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 3 ) rectangle +(1,1);
\path[fill=black!85.8823529412!white] ( 13 , 3 ) rectangle +(1,1);
\path[fill=black!5.09803921569!white] ( 14 , 3 ) rectangle +(1,1);
\path[fill=black!67.8431372549!white] ( 15 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 3 ) rectangle +(1,1);
\path[fill=black!49.4117647059!white] ( 20 , 3 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 3 ) rectangle +(1,1);
\path[fill=black!68.2352941176!white] ( 22 , 3 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 3 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 3 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 3 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 3 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 4 ) rectangle +(1,1);
\path[fill=black!52.5490196078!white] ( 5 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 4 ) rectangle +(1,1);
\path[fill=black!23.5294117647!white] ( 9 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 4 ) rectangle +(1,1);
\path[fill=black!30.9803921569!white] ( 11 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 4 ) rectangle +(1,1);
\path[fill=black!14.1176470588!white] ( 13 , 4 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 14 , 4 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 4 ) rectangle +(1,1);
\path[fill=black!52.1568627451!white] ( 17 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 4 ) rectangle +(1,1);
\path[fill=black!1.17647058824!white] ( 19 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 4 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 4 ) rectangle +(1,1);
\path[fill=black!9.41176470588!white] ( 26 , 4 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 5 ) rectangle +(1,1);
\path[fill=black!7.45098039216!white] ( 3 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 5 ) rectangle +(1,1);
\path[fill=black!80.3921568627!white] ( 9 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 5 ) rectangle +(1,1);
\path[fill=black!71.3725490196!white] ( 11 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 5 ) rectangle +(1,1);
\path[fill=black!72.9411764706!white] ( 13 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 5 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 15 , 5 ) rectangle +(1,1);
\path[fill=black!76.4705882353!white] ( 16 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 5 ) rectangle +(1,1);
\path[fill=black!54.1176470588!white] ( 18 , 5 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 5 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 5 ) rectangle +(1,1);
\path[fill=black!34.9019607843!white] ( 23 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 5 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 5 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 5 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 6 ) rectangle +(1,1);
\path[fill=black!32.1568627451!white] ( 4 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 6 ) rectangle +(1,1);
\path[fill=black!74.1176470588!white] ( 7 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 6 ) rectangle +(1,1);
\path[fill=black!7.8431372549!white] ( 9 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 6 ) rectangle +(1,1);
\path[fill=black!5.49019607843!white] ( 11 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 6 ) rectangle +(1,1);
\path[fill=black!29.0196078431!white] ( 13 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 6 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 7 ) rectangle +(1,1);
\path[fill=black!3.92156862745!white] ( 3 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 7 ) rectangle +(1,1);
\path[fill=black!9.41176470588!white] ( 5 , 7 ) rectangle +(1,1);
\path[fill=black!18.0392156863!white] ( 6 , 7 ) rectangle +(1,1);
\path[fill=black!5.09803921569!white] ( 7 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 7 ) rectangle +(1,1);
\path[fill=black!70.9803921569!white] ( 11 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 7 ) rectangle +(1,1);
\path[fill=black!64.3137254902!white] ( 13 , 7 ) rectangle +(1,1);
\path[fill=black!21.1764705882!white] ( 14 , 7 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 7 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 7 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 7 ) rectangle +(1,1);
\path[fill=black!81.9607843137!white] ( 20 , 7 ) rectangle +(1,1);
\path[fill=black!44.3137254902!white] ( 21 , 7 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 7 ) rectangle +(1,1);
\path[fill=black!88.2352941176!white] ( 23 , 7 ) rectangle +(1,1);
\path[fill=black!1.17647058824!white] ( 24 , 7 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 7 ) rectangle +(1,1);
\path[fill=black!94.9019607843!white] ( 27 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 8 ) rectangle +(1,1);
\path[fill=black!1.56862745098!white] ( 3 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 8 ) rectangle +(1,1);
\path[fill=black!25.0980392157!white] ( 5 , 8 ) rectangle +(1,1);
\path[fill=black!2.35294117647!white] ( 6 , 8 ) rectangle +(1,1);
\path[fill=black!25.0980392157!white] ( 7 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 8 ) rectangle +(1,1);
\path[fill=black!98.431372549!white] ( 9 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 8 ) rectangle +(1,1);
\path[fill=black!26.2745098039!white] ( 11 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 8 ) rectangle +(1,1);
\path[fill=black!14.1176470588!white] ( 14 , 8 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 8 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 8 ) rectangle +(1,1);
\path[fill=black!31.3725490196!white] ( 27 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 9 ) rectangle +(1,1);
\path[fill=black!17.6470588235!white] ( 1 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 9 ) rectangle +(1,1);
\path[fill=black!7.05882352941!white] ( 8 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 9 ) rectangle +(1,1);
\path[fill=black!6.27450980392!white] ( 12 , 9 ) rectangle +(1,1);
\path[fill=black!43.137254902!white] ( 13 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 14 , 9 ) rectangle +(1,1);
\path[fill=black!36.0784313725!white] ( 15 , 9 ) rectangle +(1,1);
\path[fill=black!48.6274509804!white] ( 16 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 9 ) rectangle +(1,1);
\path[fill=black!95.2941176471!white] ( 18 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 9 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 20 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 9 ) rectangle +(1,1);
\path[fill=black!88.6274509804!white] ( 22 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 9 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 10 ) rectangle +(1,1);
\path[fill=black!29.8039215686!white] ( 1 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 10 ) rectangle +(1,1);
\path[fill=black!55.2941176471!white] ( 3 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 10 ) rectangle +(1,1);
\path[fill=black!10.5882352941!white] ( 5 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 10 ) rectangle +(1,1);
\path[fill=black!27.0588235294!white] ( 7 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 10 ) rectangle +(1,1);
\path[fill=black!46.2745098039!white] ( 11 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 10 ) rectangle +(1,1);
\path[fill=black!9.80392156863!white] ( 14 , 10 ) rectangle +(1,1);
\path[fill=black!96.4705882353!white] ( 15 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 10 ) rectangle +(1,1);
\path[fill=black!11.7647058824!white] ( 17 , 10 ) rectangle +(1,1);
\path[fill=black!1.56862745098!white] ( 18 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 10 ) rectangle +(1,1);
\path[fill=black!3.92156862745!white] ( 22 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 10 ) rectangle +(1,1);
\path[fill=black!78.8235294118!white] ( 27 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 11 ) rectangle +(1,1);
\path[fill=black!77.2549019608!white] ( 5 , 11 ) rectangle +(1,1);
\path[fill=black!3.13725490196!white] ( 6 , 11 ) rectangle +(1,1);
\path[fill=black!14.5098039216!white] ( 7 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 11 ) rectangle +(1,1);
\path[fill=black!9.01960784314!white] ( 10 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 11 ) rectangle +(1,1);
\path[fill=black!1.17647058824!white] ( 12 , 11 ) rectangle +(1,1);
\path[fill=black!66.6666666667!white] ( 13 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 14 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 20 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 11 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 12 ) rectangle +(1,1);
\path[fill=black!28.2352941176!white] ( 3 , 12 ) rectangle +(1,1);
\path[fill=black!72.9411764706!white] ( 4 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 12 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 7 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 12 ) rectangle +(1,1);
\path[fill=black!10.1960784314!white] ( 9 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 12 ) rectangle +(1,1);
\path[fill=black!62.3529411765!white] ( 13 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 12 ) rectangle +(1,1);
\path[fill=black!7.8431372549!white] ( 15 , 12 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 12 ) rectangle +(1,1);
\path[fill=black!77.6470588235!white] ( 18 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 12 ) rectangle +(1,1);
\path[fill=black!14.5098039216!white] ( 20 , 12 ) rectangle +(1,1);
\path[fill=black!33.3333333333!white] ( 21 , 12 ) rectangle +(1,1);
\path[fill=black!32.5490196078!white] ( 22 , 12 ) rectangle +(1,1);
\path[fill=black!12.5490196078!white] ( 23 , 12 ) rectangle +(1,1);
\path[fill=black!85.0980392157!white] ( 24 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 13 ) rectangle +(1,1);
\path[fill=black!23.5294117647!white] ( 4 , 13 ) rectangle +(1,1);
\path[fill=black!17.6470588235!white] ( 5 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 13 ) rectangle +(1,1);
\path[fill=black!65.8823529412!white] ( 7 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 13 ) rectangle +(1,1);
\path[fill=black!2.74509803922!white] ( 9 , 13 ) rectangle +(1,1);
\path[fill=black!37.2549019608!white] ( 10 , 13 ) rectangle +(1,1);
\path[fill=black!20.7843137255!white] ( 11 , 13 ) rectangle +(1,1);
\path[fill=black!58.0392156863!white] ( 12 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 13 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 14 , 13 ) rectangle +(1,1);
\path[fill=black!75.2941176471!white] ( 15 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 13 ) rectangle +(1,1);
\path[fill=black!32.1568627451!white] ( 19 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 20 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 13 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 14 ) rectangle +(1,1);
\path[fill=black!78.431372549!white] ( 1 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 14 ) rectangle +(1,1);
\path[fill=black!50.5882352941!white] ( 3 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 5 , 14 ) rectangle +(1,1);
\path[fill=black!5.88235294118!white] ( 6 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 8 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 14 ) rectangle +(1,1);
\path[fill=black!60.3921568627!white] ( 10 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 12 , 14 ) rectangle +(1,1);
\path[fill=black!3.13725490196!white] ( 13 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 14 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 20 , 14 ) rectangle +(1,1);
\path[fill=black!35.6862745098!white] ( 21 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 14 ) rectangle +(1,1);
\path[fill=black!31.7647058824!white] ( 23 , 14 ) rectangle +(1,1);
\path[fill=black!31.3725490196!white] ( 24 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 14 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 7 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 15 ) rectangle +(1,1);
\path[fill=black!13.7254901961!white] ( 12 , 15 ) rectangle +(1,1);
\path[fill=black!30.9803921569!white] ( 13 , 15 ) rectangle +(1,1);
\path[fill=black!94.5098039216!white] ( 14 , 15 ) rectangle +(1,1);
\path[fill=black!26.2745098039!white] ( 15 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 20 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 15 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 1 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 3 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 5 , 16 ) rectangle +(1,1);
\path[fill=black!43.9215686275!white] ( 6 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 16 ) rectangle +(1,1);
\path[fill=black!29.0196078431!white] ( 12 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 16 ) rectangle +(1,1);
\path[fill=black!76.0784313725!white] ( 14 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 16 ) rectangle +(1,1);
\path[fill=black!29.8039215686!white] ( 16 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 16 ) rectangle +(1,1);
\path[fill=black!5.88235294118!white] ( 19 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 16 ) rectangle +(1,1);
\path[fill=black!67.8431372549!white] ( 23 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 17 ) rectangle +(1,1);
\path[fill=black!40.7843137255!white] ( 5 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 17 ) rectangle +(1,1);
\path[fill=black!7.8431372549!white] ( 7 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 17 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 12 , 17 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 13 , 17 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 14 , 17 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 17 ) rectangle +(1,1);
\path[fill=black!96.4705882353!white] ( 16 , 17 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 17 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 17 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 17 ) rectangle +(1,1);
\path[fill=black!57.2549019608!white] ( 20 , 17 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 17 ) rectangle +(1,1);
\path[fill=black!52.1568627451!white] ( 22 , 17 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 17 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 1 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 2 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 3 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 4 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 5 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 6 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 8 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 18 ) rectangle +(1,1);
\path[fill=black!65.4901960784!white] ( 15 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 18 ) rectangle +(1,1);
\path[fill=black!96.4705882353!white] ( 17 , 18 ) rectangle +(1,1);
\path[fill=black!12.9411764706!white] ( 18 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 20 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 18 ) rectangle +(1,1);
\path[fill=black!23.5294117647!white] ( 24 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 18 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 19 ) rectangle +(1,1);
\path[fill=black!79.2156862745!white] ( 2 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 3 , 19 ) rectangle +(1,1);
\path[fill=black!89.0196078431!white] ( 4 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 5 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 8 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 14 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 19 ) rectangle +(1,1);
\path[fill=black!40.0!white] ( 24 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 19 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 0 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 1 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 2 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 3 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 4 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 5 , 20 ) rectangle +(1,1);
\path[fill=black!54.1176470588!white] ( 6 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 8 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 12 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 14 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 20 ) rectangle +(1,1);
\path[fill=black!38.8235294118!white] ( 21 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 26 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 1 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 2 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 3 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 4 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 12 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 13 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 14 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 21 ) rectangle +(1,1);
\path[fill=black!10.1960784314!white] ( 16 , 21 ) rectangle +(1,1);
\path[fill=black!88.6274509804!white] ( 17 , 21 ) rectangle +(1,1);
\path[fill=black!83.9215686275!white] ( 18 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 21 ) rectangle +(1,1);
\path[fill=black!25.8823529412!white] ( 24 , 21 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 21 ) rectangle +(1,1);
\path[fill=black!5.88235294118!white] ( 27 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 1 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 2 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 4 , 22 ) rectangle +(1,1);
\path[fill=black!27.8431372549!white] ( 5 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 6 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 7 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 12 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 13 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 14 , 22 ) rectangle +(1,1);
\path[fill=black!94.1176470588!white] ( 15 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 22 ) rectangle +(1,1);
\path[fill=black!65.8823529412!white] ( 17 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 20 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 22 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 23 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 4 , 23 ) rectangle +(1,1);
\path[fill=black!31.3725490196!white] ( 5 , 23 ) rectangle +(1,1);
\path[fill=black!94.5098039216!white] ( 6 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 23 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 12 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 23 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 23 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 20 , 23 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 23 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 23 ) rectangle +(1,1);
\path[fill=black!34.1176470588!white] ( 23 , 23 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 23 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 1 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 24 ) rectangle +(1,1);
\path[fill=black!40.7843137255!white] ( 3 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 4 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 5 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 6 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 24 ) rectangle +(1,1);
\path[fill=black!61.1764705882!white] ( 19 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 20 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 24 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 25 ) rectangle +(1,1);
\path[fill=black!89.0196078431!white] ( 4 , 25 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 5 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 25 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 25 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 25 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 25 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 25 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 25 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 25 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 4 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 5 , 26 ) rectangle +(1,1);
\path[fill=black!54.1176470588!white] ( 6 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 12 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 16 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 21 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 22 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 26 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 27 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 4 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 12 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 13 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 27 ) rectangle +(1,1);
\path[fill=black!24.7058823529!white] ( 16 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 17 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 18 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 27 ) rectangle +(1,1);
\path[fill=black!22.3529411765!white] ( 21 , 27 ) rectangle +(1,1);
\path[fill=black!50.1960784314!white] ( 22 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 23 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 24 , 27 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 25 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 27 ) rectangle +(1,1);
\draw[semithick] (0,0) rectangle ( 28 , 28 );
\end{tikzpicture}


==> cactus.tex <==
\centering\begin{tikzpicture}[yscale=0.84,xscale=0.84]
\draw[very thick,->] (0,0) -- ( 17.2 ,0) node[anchor=west] {Time};
\draw[very thick,->] (0,0) -- (0, 8.2 ) node[anchor=south] {Files};
\draw[dashed] ( 17 ,0) -- +(0, 8 );
\draw[dashed] (0, 8 ) -- +( 17 ,0);
\draw[semithick] (0.1, 0.8 ) -- +(-0.2,0) node[anchor=east] {\small 50};
\draw[semithick] (0.1, 1.6 ) -- +(-0.2,0) node[anchor=east] {\small 100};
\draw[semithick] (0.1, 2.4 ) -- +(-0.2,0) node[anchor=east] {\small 150};
\draw[semithick] (0.1, 3.2 ) -- +(-0.2,0) node[anchor=east] {\small 200};
\draw[semithick] (0.1, 4.0 ) -- +(-0.2,0) node[anchor=east] {\small 250};
\draw[semithick] (0.1, 4.8 ) -- +(-0.2,0) node[anchor=east] {\small 300};
\draw[semithick] (0.1, 5.6 ) -- +(-0.2,0) node[anchor=east] {\small 350};
\draw[semithick] (0.1, 6.4 ) -- +(-0.2,0) node[anchor=east] {\small 400};
\draw[semithick] (0.1, 7.2 ) -- +(-0.2,0) node[anchor=east] {\small 450};
\draw[semithick] (0.1, 8.0 ) -- +(-0.2,0) node[anchor=east] {\small 500};
\draw[semithick] ( 0.0 ,0.1) -- +(0,-0.2) node[anchor=north] {\small 0.1};
\draw[semithick] ( 3.73109555328 ,0.1) -- +(0,-0.2) node[anchor=north] {\small 1};
\draw[semithick] ( 6.33901942833 ,0.1) -- +(0,-0.2) node[anchor=north] {\small 5};
\draw[semithick] ( 7.46219110656 ,0.1) -- +(0,-0.2) node[anchor=north] {\small 10};
\draw[semithick] ( 11.1932866598 ,0.1) -- +(0,-0.2) node[anchor=north] {\small 100};
\draw[semithick] ( 14.0966433299 ,0.1) -- +(0,-0.2) node[anchor=north] {\small 600};
\draw[semithick] ( 15.2198150081 ,0.1) -- +(0,-0.2) node[anchor=north] {\small 1200};
\draw[semithick] ( 17.0 ,0.1) -- +(0,-0.2) node[anchor=north] {\small 3600};
\draw[color=blue,thick] (0,0) -| ( 0.0 , 0.016 ) -| ( 0.0 , 0.032 ) -| ( 0.0 , 0.048 ) -| ( 0.0 , 0.064 ) -| ( 0.0 , 0.08 ) -| ( 0.0 , 0.096 ) -| ( 0.0 , 0.112 ) -| ( 0.0 , 0.128 ) -| ( 0.0 , 0.144 ) -| ( 0.0 , 0.16 ) -| ( 0.0 , 0.176 ) -| ( 0.0 , 0.192 ) -| ( 0.0 , 0.208 ) -| ( 0.0 , 0.224 ) -| ( 0.0 , 0.24 ) -| ( 0.0 , 0.256 ) -| ( 0.0 , 0.272 ) -| ( 0.0 , 0.288 ) -| ( 0.0 , 0.304 ) -| ( 0.0 , 0.32 ) -| ( 0.0 , 0.336 ) -| ( 0.0 , 0.352 ) -| ( 0.0 , 0.368 ) -| ( 0.0 , 0.384 ) -| ( 0.0 , 0.4 ) -| ( 0.0 , 0.416 ) -| ( 0.0 , 0.432 ) -| ( 0.0 , 0.448 ) -| ( 0.0 , 0.464 ) -| ( 0.0 , 0.48 ) -| ( 0.0 , 0.496 ) -| ( 0.0 , 0.512 ) -| ( 0.0 , 0.528 ) -| ( 0.0 , 0.544 ) -| ( 0.0 , 0.56 ) -| ( 0.0 , 0.576 ) -| ( 0.0 , 0.592 ) -| ( 0.0 , 0.608 ) -| ( 0.0 , 0.624 ) -| ( 0.0 , 0.64 ) -| ( 0.0 , 0.656 ) -| ( 0.0 , 0.672 ) -| ( 0.0 , 0.688 ) -| ( 0.0 , 0.704 ) -| ( 0.0 , 0.72 ) -| ( 0.0 , 0.736 ) -| ( 0.0 , 0.752 ) -| ( 0.0 , 0.768 ) -| ( 0.0 , 0.784 ) -| ( 0.0 , 0.8 ) -| ( 0.0 , 0.816 ) -| ( 0.0 , 0.832 ) -| ( 0.0 , 0.848 ) -| ( 0.0 , 0.864 ) -| ( 0.0 , 0.88 ) -| ( 0.0 , 0.896 ) -| ( 0.0 , 0.912 ) -| ( 0.0 , 0.928 ) -| ( 0.0 , 0.944 ) -| ( 0.0 , 0.96 ) -| ( 0.0 , 0.976 ) -| ( 0.0 , 0.992 ) -| ( 0.0 , 1.008 ) -| ( 0.0 , 1.024 ) -| ( 0.0 , 1.04 ) -| ( 0.0 , 1.056 ) -| ( 0.0 , 1.072 ) -| ( 0.0 , 1.088 ) -| ( 0.0 , 1.104 ) -| ( 0.0 , 1.12 ) -| ( 0.0 , 1.136 ) -| ( 0.0 , 1.152 ) -| ( 0.0 , 1.168 ) -| ( 0.0 , 1.184 ) -| ( 0.0 , 1.2 ) -| ( 0.0 , 1.216 ) -| ( 0.0 , 1.232 ) -| ( 0.0 , 1.248 ) -| ( 0.0 , 1.264 ) -| ( 0.0 , 1.28 ) -| ( 0.0 , 1.296 ) -| ( 0.0 , 1.312 ) -| ( 0.0 , 1.328 ) -| ( 0.0 , 1.344 ) -| ( 0.0 , 1.36 ) -| ( 0.0 , 1.376 ) -| ( 0.0 , 1.392 ) -| ( 0.0 , 1.408 ) -| ( 0.0 , 1.424 ) -| ( 0.0 , 1.44 ) -| ( 0.0 , 1.456 ) -| ( 0.0 , 1.472 ) -| ( 0.0 , 1.488 ) -| ( 0.0 , 1.504 ) -| ( 0.0 , 1.52 ) -| ( 0.0 , 1.536 ) -| ( 0.0 , 1.552 ) -| ( 0.0 , 1.568 ) -| ( 0.0 , 1.584 ) -| ( 0.0 , 1.6 ) -| ( 0.0 , 1.616 ) -| ( 0.0 , 1.632 ) -| ( 0.0 , 1.648 ) -| ( 0.0 , 1.664 ) -| ( 0.0 , 1.68 ) -| ( 0.0 , 1.696 ) -| ( 0.0 , 1.712 ) -| ( 0.0 , 1.728 ) -| ( 0.0 , 1.744 ) -| ( 0.0 , 1.76 ) -| ( 0.0 , 1.776 ) -| ( 0.0 , 1.792 ) -| ( 0.0 , 1.808 ) -| ( 0.0 , 1.824 ) -| ( 0.0 , 1.84 ) -| ( 0.0 , 1.856 ) -| ( 0.0 , 1.872 ) -| ( 0.0 , 1.888 ) -| ( 0.0 , 1.904 ) -| ( 0.0 , 1.92 ) -| ( 0.0 , 1.936 ) -| ( 0.0 , 1.952 ) -| ( 0.0 , 1.968 ) -| ( 0.0 , 1.984 ) -| ( 0.0 , 2.0 ) -| ( 0.0 , 2.016 ) -| ( 0.0 , 2.032 ) -| ( 0.154440063532 , 2.048 ) -| ( 0.154440063532 , 2.064 ) -| ( 0.154440063532 , 2.08 ) -| ( 0.154440063532 , 2.096 ) -| ( 0.154440063532 , 2.112 ) -| ( 0.154440063532 , 2.128 ) -| ( 0.154440063532 , 2.144 ) -| ( 0.295432795031 , 2.16 ) -| ( 0.295432795031 , 2.176 ) -| ( 0.295432795031 , 2.192 ) -| ( 0.295432795031 , 2.208 ) -| ( 0.295432795031 , 2.224 ) -| ( 0.425133535118 , 2.24 ) -| ( 0.425133535118 , 2.256 ) -| ( 0.425133535118 , 2.272 ) -| ( 0.425133535118 , 2.288 ) -| ( 0.545217664128 , 2.304 ) -| ( 0.545217664128 , 2.32 ) -| ( 0.545217664128 , 2.336 ) -| ( 0.657013313634 , 2.352 ) -| ( 0.761591159623 , 2.368 ) -| ( 0.761591159623 , 2.384 ) -| ( 0.859826945812 , 2.4 ) -| ( 0.859826945812 , 2.416 ) -| ( 1.04005632098 , 2.432 ) -| ( 1.04005632098 , 2.448 ) -| ( 1.04005632098 , 2.464 ) -| ( 1.12317167823 , 2.48 ) -| ( 1.12317167823 , 2.496 ) -| ( 1.12317167823 , 2.512 ) -| ( 1.20223097776 , 2.528 ) -| ( 1.20223097776 , 2.544 ) -| ( 1.20223097776 , 2.56 ) -| ( 1.20223097776 , 2.576 ) -| ( 1.27761174176 , 2.592 ) -| ( 1.27761174176 , 2.608 ) -| ( 1.27761174176 , 2.624 ) -| ( 1.34964112046 , 2.64 ) -| ( 1.34964112046 , 2.656 ) -| ( 1.34964112046 , 2.672 ) -| ( 1.34964112046 , 2.688 ) -| ( 1.34964112046 , 2.704 ) -| ( 1.41860447326 , 2.72 ) -| ( 1.48475219683 , 2.736 ) -| ( 1.54830521334 , 2.752 ) -| ( 1.54830521334 , 2.768 ) -| ( 1.6094594223 , 2.784 ) -| ( 1.66838934235 , 2.8 ) -| ( 1.66838934235 , 2.816 ) -| ( 1.66838934235 , 2.832 ) -| ( 1.72525111381 , 2.848 ) -| ( 1.72525111381 , 2.864 ) -| ( 1.78018499186 , 2.88 ) -| ( 1.83331743092 , 2.896 ) -| ( 1.83331743092 , 2.912 ) -| ( 1.83331743092 , 2.928 ) -| ( 1.83331743092 , 2.944 ) -| ( 1.88476283785 , 2.96 ) -| ( 1.88476283785 , 2.976 ) -| ( 1.88476283785 , 2.992 ) -| ( 1.88476283785 , 3.008 ) -| ( 1.93462505539 , 3.024 ) -| ( 1.93462505539 , 3.04 ) -| ( 1.93462505539 , 3.056 ) -| ( 1.98299862404 , 3.072 ) -| ( 1.98299862404 , 3.088 ) -| ( 1.98299862404 , 3.104 ) -| ( 1.98299862404 , 3.12 ) -| ( 1.98299862404 , 3.136 ) -| ( 1.98299862404 , 3.152 ) -| ( 2.02996986096 , 3.168 ) -| ( 2.07561778689 , 3.184 ) -| ( 2.07561778689 , 3.2 ) -| ( 2.12001492603 , 3.216 ) -| ( 2.12001492603 , 3.232 ) -| ( 2.1632279992 , 3.248 ) -| ( 2.1632279992 , 3.264 ) -| ( 2.1632279992 , 3.28 ) -| ( 2.20531852698 , 3.296 ) -| ( 2.20531852698 , 3.312 ) -| ( 2.20531852698 , 3.328 ) -| ( 2.20531852698 , 3.344 ) -| ( 2.28635512293 , 3.36 ) -| ( 2.28635512293 , 3.376 ) -| ( 2.28635512293 , 3.392 ) -| ( 2.28635512293 , 3.408 ) -| ( 2.28635512293 , 3.424 ) -| ( 2.36353133775 , 3.44 ) -| ( 2.36353133775 , 3.456 ) -| ( 2.36353133775 , 3.472 ) -| ( 2.36353133775 , 3.488 ) -| ( 2.36353133775 , 3.504 ) -| ( 2.40078341998 , 3.52 ) -| ( 2.43719830549 , 3.536 ) -| ( 2.43719830549 , 3.552 ) -| ( 2.43719830549 , 3.568 ) -| ( 2.43719830549 , 3.584 ) -| ( 2.47281279869 , 3.6 ) -| ( 2.47281279869 , 3.616 ) -| ( 2.50766132911 , 3.632 ) -| ( 2.50766132911 , 3.648 ) -| ( 2.50766132911 , 3.664 ) -| ( 2.50766132911 , 3.68 ) -| ( 2.54177615148 , 3.696 ) -| ( 2.54177615148 , 3.712 ) -| ( 2.54177615148 , 3.728 ) -| ( 2.54177615148 , 3.744 ) -| ( 2.54177615148 , 3.76 ) -| ( 2.54177615148 , 3.776 ) -| ( 2.54177615148 , 3.792 ) -| ( 2.57518752508 , 3.808 ) -| ( 2.57518752508 , 3.824 ) -| ( 2.60792387505 , 3.84 ) -| ( 2.60792387505 , 3.856 ) -| ( 2.60792387505 , 3.872 ) -| ( 2.60792387505 , 3.888 ) -| ( 2.60792387505 , 3.904 ) -| ( 2.64001193767 , 3.92 ) -| ( 2.64001193767 , 3.936 ) -| ( 2.64001193767 , 3.952 ) -| ( 2.64001193767 , 3.968 ) -| ( 2.64001193767 , 3.984 ) -| ( 2.67147689157 , 4.0 ) -| ( 2.67147689157 , 4.016 ) -| ( 2.70234247641 , 4.032 ) -| ( 2.70234247641 , 4.048 ) -| ( 2.70234247641 , 4.064 ) -| ( 2.70234247641 , 4.08 ) -| ( 2.70234247641 , 4.096 ) -| ( 2.70234247641 , 4.112 ) -| ( 2.73263110052 , 4.128 ) -| ( 2.73263110052 , 4.144 ) -| ( 2.76236393858 , 4.16 ) -| ( 2.76236393858 , 4.176 ) -| ( 2.79156102058 , 4.192 ) -| ( 2.79156102058 , 4.208 ) -| ( 2.79156102058 , 4.224 ) -| ( 2.82024131283 , 4.24 ) -| ( 2.82024131283 , 4.256 ) -| ( 2.84842279203 , 4.272 ) -| ( 2.84842279203 , 4.288 ) -| ( 2.87612251287 , 4.304 ) -| ( 2.93014065526 , 4.32 ) -| ( 2.93014065526 , 4.336 ) -| ( 2.95648910914 , 4.352 ) -| ( 2.95648910914 , 4.368 ) -| ( 2.95648910914 , 4.384 ) -| ( 2.95648910914 , 4.4 ) -| ( 2.98241596962 , 4.416 ) -| ( 2.98241596962 , 4.432 ) -| ( 2.98241596962 , 4.448 ) -| ( 2.98241596962 , 4.464 ) -| ( 2.98241596962 , 4.48 ) -| ( 3.00793451607 , 4.496 ) -| ( 3.00793451607 , 4.512 ) -| ( 3.00793451607 , 4.528 ) -| ( 3.03305741017 , 4.544 ) -| ( 3.05779673362 , 4.56 ) -| ( 3.05779673362 , 4.576 ) -| ( 3.05779673362 , 4.592 ) -| ( 3.05779673362 , 4.608 ) -| ( 3.05779673362 , 4.624 ) -| ( 3.08216402303 , 4.64 ) -| ( 3.08216402303 , 4.656 ) -| ( 3.10617030226 , 4.672 ) -| ( 3.10617030226 , 4.688 ) -| ( 3.10617030226 , 4.704 ) -| ( 3.10617030226 , 4.72 ) -| ( 3.12982611232 , 4.736 ) -| ( 3.12982611232 , 4.752 ) -| ( 3.12982611232 , 4.768 ) -| ( 3.12982611232 , 4.784 ) -| ( 3.15314153918 , 4.8 ) -| ( 3.15314153918 , 4.816 ) -| ( 3.15314153918 , 4.832 ) -| ( 3.1761262396 , 4.848 ) -| ( 3.1761262396 , 4.864 ) -| ( 3.19878946512 , 4.88 ) -| ( 3.19878946512 , 4.896 ) -| ( 3.19878946512 , 4.912 ) -| ( 3.19878946512 , 4.928 ) -| ( 3.22114008444 , 4.944 ) -| ( 3.22114008444 , 4.96 ) -| ( 3.22114008444 , 4.976 ) -| ( 3.22114008444 , 4.992 ) -| ( 3.22114008444 , 5.008 ) -| ( 3.22114008444 , 5.024 ) -| ( 3.22114008444 , 5.04 ) -| ( 3.24318660426 , 5.056 ) -| ( 3.24318660426 , 5.072 ) -| ( 3.24318660426 , 5.088 ) -| ( 3.26493718869 , 5.104 ) -| ( 3.26493718869 , 5.12 ) -| ( 3.26493718869 , 5.136 ) -| ( 3.26493718869 , 5.152 ) -| ( 3.26493718869 , 5.168 ) -| ( 3.26493718869 , 5.184 ) -| ( 3.26493718869 , 5.2 ) -| ( 3.26493718869 , 5.216 ) -| ( 3.28639967743 , 5.232 ) -| ( 3.28639967743 , 5.248 ) -| ( 3.28639967743 , 5.264 ) -| ( 3.28639967743 , 5.28 ) -| ( 3.30758160271 , 5.296 ) -| ( 3.3284902052 , 5.312 ) -| ( 3.34913244882 , 5.328 ) -| ( 3.34913244882 , 5.344 ) -| ( 3.34913244882 , 5.36 ) -| ( 3.34913244882 , 5.376 ) -| ( 3.34913244882 , 5.392 ) -| ( 3.34913244882 , 5.408 ) -| ( 3.36951503468 , 5.424 ) -| ( 3.36951503468 , 5.44 ) -| ( 3.36951503468 , 5.456 ) -| ( 3.36951503468 , 5.472 ) -| ( 3.36951503468 , 5.488 ) -| ( 3.36951503468 , 5.504 ) -| ( 3.36951503468 , 5.52 ) -| ( 3.36951503468 , 5.536 ) -| ( 3.36951503468 , 5.552 ) -| ( 3.38964441416 , 5.568 ) -| ( 3.38964441416 , 5.584 ) -| ( 3.38964441416 , 5.6 ) -| ( 3.38964441416 , 5.616 ) -| ( 3.38964441416 , 5.632 ) -| ( 3.38964441416 , 5.648 ) -| ( 3.38964441416 , 5.664 ) -| ( 3.40952680115 , 5.68 ) -| ( 3.40952680115 , 5.696 ) -| ( 3.40952680115 , 5.712 ) -| ( 3.40952680115 , 5.728 ) -| ( 3.40952680115 , 5.744 ) -| ( 3.40952680115 , 5.76 ) -| ( 3.40952680115 , 5.776 ) -| ( 3.42916818358 , 5.792 ) -| ( 3.42916818358 , 5.808 ) -| ( 3.42916818358 , 5.824 ) -| ( 3.42916818358 , 5.84 ) -| ( 3.44857433421 , 5.856 ) -| ( 3.44857433421 , 5.872 ) -| ( 3.44857433421 , 5.888 ) -| ( 3.46775082086 , 5.904 ) -| ( 3.46775082086 , 5.92 ) -| ( 3.46775082086 , 5.936 ) -| ( 3.46775082086 , 5.952 ) -| ( 3.48670301598 , 5.968 ) -| ( 3.48670301598 , 5.984 ) -| ( 3.50543610566 , 6.0 ) -| ( 3.50543610566 , 6.016 ) -| ( 3.52395509821 , 6.032 ) -| ( 3.54226483212 , 6.048 ) -| ( 3.56036998372 , 6.064 ) -| ( 3.56036998372 , 6.08 ) -| ( 3.56036998372 , 6.096 ) -| ( 3.56036998372 , 6.112 ) -| ( 3.56036998372 , 6.128 ) -| ( 3.56036998372 , 6.144 ) -| ( 3.56036998372 , 6.16 ) -| ( 3.5782750743 , 6.176 ) -| ( 3.5782750743 , 6.192 ) -| ( 3.5782750743 , 6.208 ) -| ( 3.5782750743 , 6.224 ) -| ( 3.5782750743 , 6.24 ) -| ( 3.59598447691 , 6.256 ) -| ( 3.61350242277 , 6.272 ) -| ( 3.61350242277 , 6.288 ) -| ( 3.63083300734 , 6.304 ) -| ( 3.63083300734 , 6.32 ) -| ( 3.63083300734 , 6.336 ) -| ( 3.64798019603 , 6.352 ) -| ( 3.64798019603 , 6.368 ) -| ( 3.64798019603 , 6.384 ) -| ( 3.66494782971 , 6.4 ) -| ( 3.66494782971 , 6.416 ) -| ( 3.68173962982 , 6.432 ) -| ( 3.68173962982 , 6.448 ) -| ( 3.68173962982 , 6.464 ) -| ( 3.69835920331 , 6.48 ) -| ( 3.69835920331 , 6.496 ) -| ( 3.71481004725 , 6.512 ) -| ( 3.71481004725 , 6.528 ) -| ( 3.71481004725 , 6.544 ) -| ( 3.73109555328 , 6.56 ) -| ( 3.73109555328 , 6.576 ) -| ( 3.73109555328 , 6.592 ) -| ( 3.74721901178 , 6.608 ) -| ( 3.7631836159 , 6.624 ) -| ( 3.7631836159 , 6.64 ) -| ( 3.7631836159 , 6.656 ) -| ( 3.77899246529 , 6.672 ) -| ( 3.77899246529 , 6.688 ) -| ( 3.79464856979 , 6.704 ) -| ( 3.79464856979 , 6.72 ) -| ( 3.79464856979 , 6.736 ) -| ( 3.79464856979 , 6.752 ) -| ( 3.81015485281 , 6.768 ) -| ( 3.81015485281 , 6.784 ) -| ( 3.81015485281 , 6.8 ) -| ( 3.81015485281 , 6.816 ) -| ( 3.82551415464 , 6.832 ) -| ( 3.82551415464 , 6.848 ) -| ( 3.82551415464 , 6.864 ) -| ( 3.84072923554 , 6.88 ) -| ( 3.84072923554 , 6.896 ) -| ( 3.85580277875 , 6.912 ) -| ( 3.85580277875 , 6.928 ) -| ( 3.85580277875 , 6.944 ) -| ( 3.85580277875 , 6.96 ) -| ( 3.85580277875 , 6.976 ) -| ( 3.85580277875 , 6.992 ) -| ( 3.87073739332 , 7.008 ) -| ( 3.87073739332 , 7.024 ) -| ( 3.87073739332 , 7.04 ) -| ( 3.88553561681 , 7.056 ) -| ( 3.88553561681 , 7.072 ) -| ( 3.9147326988 , 7.088 ) -| ( 3.92913629773 , 7.104 ) -| ( 3.94341299106 , 7.12 ) -| ( 3.94341299106 , 7.136 ) -| ( 3.94341299106 , 7.152 ) -| ( 3.97159447026 , 7.168 ) -| ( 3.97159447026 , 7.184 ) -| ( 3.98550351884 , 7.2 ) -| ( 3.98550351884 , 7.216 ) -| ( 3.9992941911 , 7.232 ) -| ( 3.9992941911 , 7.248 ) -| ( 3.9992941911 , 7.264 ) -| ( 4.01296848499 , 7.28 ) -| ( 4.02652834831 , 7.296 ) -| ( 4.03997568034 , 7.312 ) -| ( 4.05331233349 , 7.328 ) -| ( 4.07966078737 , 7.344 ) -| ( 4.07966078737 , 7.36 ) -| ( 4.07966078737 , 7.376 ) -| ( 4.09267607188 , 7.392 ) -| ( 4.10558764785 , 7.408 ) -| ( 4.11839715495 , 7.424 ) -| ( 4.11839715495 , 7.44 ) -| ( 4.11839715495 , 7.456 ) -| ( 4.1311061943 , 7.472 ) -| ( 4.14371632961 , 7.488 ) -| ( 4.1562290884 , 7.504 ) -| ( 4.19319786016 , 7.52 ) -| ( 4.21738329735 , 7.536 ) -| ( 4.22934198049 , 7.552 ) -| ( 4.24121305344 , 7.568 ) -| ( 4.24121305344 , 7.584 ) -| ( 4.26469743856 , 7.6 ) -| ( 4.27631321741 , 7.616 ) -| ( 4.35537251694 , 7.632 ) -| ( 4.36635828248 , 7.648 ) -| ( 4.37727006924 , 7.664 ) -| ( 4.42019692953 , 7.68 ) -| ( 4.44124130597 , 7.696 ) -| ( 4.54254893044 , 7.712 ) -| ( 4.59092249909 , 7.728 ) -| ( 4.6098746942 , 7.744 ) -| ( 4.61926831014 , 7.76 ) -| ( 4.62860778389 , 7.776 ) -| ( 4.6745143728 , 7.792 ) -| ( 4.68354166194 , 7.808 ) -| ( 4.68354166194 , 7.824 ) -| ( 4.82153088153 , 7.84 ) -| ( 4.8297771803 , 7.856 ) -| ( 4.8542672315 , 7.872 ) -| ( 4.87839265299 , 7.888 ) -| ( 4.89427899798 , 7.904 ) -| ( 4.96390091376 , 7.92 ) -| ( 5.22875932607 , 7.936 ) -| ( 5.37028781364 , 7.952 ) -| ( 5.5851875535 , 7.968 ) -| ( 5.70453430174 , 7.984 ) -| ( 5.75642909001 , 8.0 ) ;
\draw[color=black!50!white,thick] (0,0) -| ( 0.0 , 0.016 ) -| ( 0.0 , 0.032 ) -| ( 0.0 , 0.048 ) -| ( 0.0 , 0.064 ) -| ( 0.0 , 0.08 ) -| ( 0.0 , 0.096 ) -| ( 0.0 , 0.112 ) -| ( 0.0 , 0.128 ) -| ( 0.0 , 0.144 ) -| ( 0.0 , 0.16 ) -| ( 0.0 , 0.176 ) -| ( 0.0 , 0.192 ) -| ( 0.0 , 0.208 ) -| ( 0.0 , 0.224 ) -| ( 0.0 , 0.24 ) -| ( 0.0 , 0.256 ) -| ( 0.0 , 0.272 ) -| ( 0.0 , 0.288 ) -| ( 0.0 , 0.304 ) -| ( 0.0 , 0.32 ) -| ( 0.0 , 0.336 ) -| ( 0.0 , 0.352 ) -| ( 0.0 , 0.368 ) -| ( 0.0 , 0.384 ) -| ( 0.0 , 0.4 ) -| ( 0.0 , 0.416 ) -| ( 0.0 , 0.432 ) -| ( 0.0 , 0.448 ) -| ( 0.0 , 0.464 ) -| ( 0.0 , 0.48 ) -| ( 0.0 , 0.496 ) -| ( 0.0 , 0.512 ) -| ( 0.0 , 0.528 ) -| ( 0.0 , 0.544 ) -| ( 0.0 , 0.56 ) -| ( 0.0 , 0.576 ) -| ( 0.0 , 0.592 ) -| ( 0.0 , 0.608 ) -| ( 0.0 , 0.624 ) -| ( 0.0 , 0.64 ) -| ( 0.0 , 0.656 ) -| ( 0.0 , 0.672 ) -| ( 0.0 , 0.688 ) -| ( 0.0 , 0.704 ) -| ( 0.0 , 0.72 ) -| ( 0.0 , 0.736 ) -| ( 0.0 , 0.752 ) -| ( 0.0 , 0.768 ) -| ( 0.0 , 0.784 ) -| ( 0.0 , 0.8 ) -| ( 0.0 , 0.816 ) -| ( 0.0 , 0.832 ) -| ( 0.0 , 0.848 ) -| ( 0.0 , 0.864 ) -| ( 0.0 , 0.88 ) -| ( 0.0 , 0.896 ) -| ( 0.0 , 0.912 ) -| ( 0.0 , 0.928 ) -| ( 0.0 , 0.944 ) -| ( 0.0 , 0.96 ) -| ( 0.0 , 0.976 ) -| ( 0.0 , 0.992 ) -| ( 0.0 , 1.008 ) -| ( 0.0 , 1.024 ) -| ( 0.0 , 1.04 ) -| ( 0.0 , 1.056 ) -| ( 0.0 , 1.072 ) -| ( 0.0 , 1.088 ) -| ( 0.0 , 1.104 ) -| ( 0.0 , 1.12 ) -| ( 0.0 , 1.136 ) -| ( 0.0 , 1.152 ) -| ( 0.0 , 1.168 ) -| ( 0.0 , 1.184 ) -| ( 0.0 , 1.2 ) -| ( 0.0 , 1.216 ) -| ( 0.0 , 1.232 ) -| ( 0.0 , 1.248 ) -| ( 0.0 , 1.264 ) -| ( 0.0 , 1.28 ) -| ( 0.0 , 1.296 ) -| ( 0.0 , 1.312 ) -| ( 0.0 , 1.328 ) -| ( 0.0 , 1.344 ) -| ( 0.0 , 1.36 ) -| ( 0.0 , 1.376 ) -| ( 0.0 , 1.392 ) -| ( 0.0 , 1.408 ) -| ( 0.0 , 1.424 ) -| ( 0.0 , 1.44 ) -| ( 0.0 , 1.456 ) -| ( 0.0 , 1.472 ) -| ( 0.0 , 1.488 ) -| ( 0.0 , 1.504 ) -| ( 0.0 , 1.52 ) -| ( 0.0 , 1.536 ) -| ( 0.0 , 1.552 ) -| ( 0.0 , 1.568 ) -| ( 0.0 , 1.584 ) -| ( 0.0 , 1.6 ) -| ( 0.0 , 1.616 ) -| ( 0.0 , 1.632 ) -| ( 0.0 , 1.648 ) -| ( 0.0 , 1.664 ) -| ( 0.0 , 1.68 ) -| ( 0.0 , 1.696 ) -| ( 0.0 , 1.712 ) -| ( 0.0 , 1.728 ) -| ( 0.0 , 1.744 ) -| ( 0.0 , 1.76 ) -| ( 0.0 , 1.776 ) -| ( 0.0 , 1.792 ) -| ( 0.0 , 1.808 ) -| ( 0.154440063532 , 1.824 ) -| ( 0.154440063532 , 1.84 ) -| ( 0.154440063532 , 1.856 ) -| ( 0.154440063532 , 1.872 ) -| ( 0.154440063532 , 1.888 ) -| ( 0.154440063532 , 1.904 ) -| ( 0.154440063532 , 1.92 ) -| ( 0.154440063532 , 1.936 ) -| ( 0.154440063532 , 1.952 ) -| ( 0.154440063532 , 1.968 ) -| ( 0.154440063532 , 1.984 ) -| ( 0.295432795031 , 2.0 ) -| ( 0.295432795031 , 2.016 ) -| ( 0.295432795031 , 2.032 ) -| ( 0.295432795031 , 2.048 ) -| ( 0.295432795031 , 2.064 ) -| ( 0.295432795031 , 2.08 ) -| ( 0.295432795031 , 2.096 ) -| ( 0.295432795031 , 2.112 ) -| ( 0.295432795031 , 2.128 ) -| ( 0.295432795031 , 2.144 ) -| ( 0.425133535118 , 2.16 ) -| ( 0.425133535118 , 2.176 ) -| ( 0.425133535118 , 2.192 ) -| ( 0.425133535118 , 2.208 ) -| ( 0.425133535118 , 2.224 ) -| ( 0.545217664128 , 2.24 ) -| ( 0.545217664128 , 2.256 ) -| ( 0.545217664128 , 2.272 ) -| ( 0.657013313634 , 2.288 ) -| ( 0.761591159623 , 2.304 ) -| ( 0.761591159623 , 2.32 ) -| ( 0.761591159623 , 2.336 ) -| ( 0.761591159623 , 2.352 ) -| ( 0.761591159623 , 2.368 ) -| ( 0.952446108665 , 2.384 ) -| ( 0.952446108665 , 2.4 ) -| ( 0.952446108665 , 2.416 ) -| ( 1.04005632098 , 2.432 ) -| ( 1.12317167823 , 2.448 ) -| ( 1.12317167823 , 2.464 ) -| ( 1.12317167823 , 2.48 ) -| ( 1.20223097776 , 2.496 ) -| ( 1.20223097776 , 2.512 ) -| ( 1.20223097776 , 2.528 ) -| ( 1.20223097776 , 2.544 ) -| ( 1.27761174176 , 2.56 ) -| ( 1.34964112046 , 2.576 ) -| ( 1.34964112046 , 2.592 ) -| ( 1.41860447326 , 2.608 ) -| ( 1.41860447326 , 2.624 ) -| ( 1.41860447326 , 2.64 ) -| ( 1.48475219683 , 2.656 ) -| ( 1.48475219683 , 2.672 ) -| ( 1.54830521334 , 2.688 ) -| ( 1.54830521334 , 2.704 ) -| ( 1.54830521334 , 2.72 ) -| ( 1.66838934235 , 2.736 ) -| ( 1.66838934235 , 2.752 ) -| ( 1.66838934235 , 2.768 ) -| ( 1.72525111381 , 2.784 ) -| ( 1.72525111381 , 2.8 ) -| ( 1.78018499186 , 2.816 ) -| ( 1.78018499186 , 2.832 ) -| ( 1.78018499186 , 2.848 ) -| ( 1.78018499186 , 2.864 ) -| ( 1.78018499186 , 2.88 ) -| ( 1.78018499186 , 2.896 ) -| ( 1.83331743092 , 2.912 ) -| ( 1.88476283785 , 2.928 ) -| ( 1.88476283785 , 2.944 ) -| ( 1.93462505539 , 2.96 ) -| ( 1.98299862404 , 2.976 ) -| ( 1.98299862404 , 2.992 ) -| ( 1.98299862404 , 3.008 ) -| ( 1.98299862404 , 3.024 ) -| ( 1.98299862404 , 3.04 ) -| ( 1.98299862404 , 3.056 ) -| ( 2.07561778689 , 3.072 ) -| ( 2.07561778689 , 3.088 ) -| ( 2.12001492603 , 3.104 ) -| ( 2.12001492603 , 3.12 ) -| ( 2.1632279992 , 3.136 ) -| ( 2.1632279992 , 3.152 ) -| ( 2.1632279992 , 3.168 ) -| ( 2.1632279992 , 3.184 ) -| ( 2.20531852698 , 3.2 ) -| ( 2.24634335645 , 3.216 ) -| ( 2.24634335645 , 3.232 ) -| ( 2.28635512293 , 3.248 ) -| ( 2.32540265599 , 3.264 ) -| ( 2.32540265599 , 3.28 ) -| ( 2.36353133775 , 3.296 ) -| ( 2.36353133775 , 3.312 ) -| ( 2.36353133775 , 3.328 ) -| ( 2.36353133775 , 3.344 ) -| ( 2.40078341998 , 3.36 ) -| ( 2.40078341998 , 3.376 ) -| ( 2.40078341998 , 3.392 ) -| ( 2.40078341998 , 3.408 ) -| ( 2.40078341998 , 3.424 ) -| ( 2.43719830549 , 3.44 ) -| ( 2.43719830549 , 3.456 ) -| ( 2.43719830549 , 3.472 ) -| ( 2.47281279869 , 3.488 ) -| ( 2.47281279869 , 3.504 ) -| ( 2.47281279869 , 3.52 ) -| ( 2.50766132911 , 3.536 ) -| ( 2.54177615148 , 3.552 ) -| ( 2.54177615148 , 3.568 ) -| ( 2.54177615148 , 3.584 ) -| ( 2.57518752508 , 3.6 ) -| ( 2.57518752508 , 3.616 ) -| ( 2.60792387505 , 3.632 ) -| ( 2.60792387505 , 3.648 ) -| ( 2.60792387505 , 3.664 ) -| ( 2.60792387505 , 3.68 ) -| ( 2.60792387505 , 3.696 ) -| ( 2.60792387505 , 3.712 ) -| ( 2.60792387505 , 3.728 ) -| ( 2.60792387505 , 3.744 ) -| ( 2.60792387505 , 3.76 ) -| ( 2.60792387505 , 3.776 ) -| ( 2.64001193767 , 3.792 ) -| ( 2.64001193767 , 3.808 ) -| ( 2.67147689157 , 3.824 ) -| ( 2.67147689157 , 3.84 ) -| ( 2.70234247641 , 3.856 ) -| ( 2.70234247641 , 3.872 ) -| ( 2.70234247641 , 3.888 ) -| ( 2.70234247641 , 3.904 ) -| ( 2.73263110052 , 3.92 ) -| ( 2.73263110052 , 3.936 ) -| ( 2.73263110052 , 3.952 ) -| ( 2.73263110052 , 3.968 ) -| ( 2.73263110052 , 3.984 ) -| ( 2.76236393858 , 4.0 ) -| ( 2.76236393858 , 4.016 ) -| ( 2.79156102058 , 4.032 ) -| ( 2.79156102058 , 4.048 ) -| ( 2.82024131283 , 4.064 ) -| ( 2.82024131283 , 4.08 ) -| ( 2.82024131283 , 4.096 ) -| ( 2.82024131283 , 4.112 ) -| ( 2.84842279203 , 4.128 ) -| ( 2.87612251287 , 4.144 ) -| ( 2.87612251287 , 4.16 ) -| ( 2.90335667008 , 4.176 ) -| ( 2.90335667008 , 4.192 ) -| ( 2.90335667008 , 4.208 ) -| ( 2.90335667008 , 4.224 ) -| ( 2.93014065526 , 4.24 ) -| ( 2.95648910914 , 4.256 ) -| ( 2.98241596962 , 4.272 ) -| ( 3.00793451607 , 4.288 ) -| ( 3.03305741017 , 4.304 ) -| ( 3.05779673362 , 4.32 ) -| ( 3.05779673362 , 4.336 ) -| ( 3.08216402303 , 4.352 ) -| ( 3.08216402303 , 4.368 ) -| ( 3.08216402303 , 4.384 ) -| ( 3.10617030226 , 4.4 ) -| ( 3.10617030226 , 4.416 ) -| ( 3.10617030226 , 4.432 ) -| ( 3.10617030226 , 4.448 ) -| ( 3.10617030226 , 4.464 ) -| ( 3.10617030226 , 4.48 ) -| ( 3.10617030226 , 4.496 ) -| ( 3.15314153918 , 4.512 ) -| ( 3.15314153918 , 4.528 ) -| ( 3.1761262396 , 4.544 ) -| ( 3.1761262396 , 4.56 ) -| ( 3.1761262396 , 4.576 ) -| ( 3.1761262396 , 4.592 ) -| ( 3.1761262396 , 4.608 ) -| ( 3.19878946512 , 4.624 ) -| ( 3.19878946512 , 4.64 ) -| ( 3.19878946512 , 4.656 ) -| ( 3.19878946512 , 4.672 ) -| ( 3.24318660426 , 4.688 ) -| ( 3.24318660426 , 4.704 ) -| ( 3.26493718869 , 4.72 ) -| ( 3.28639967743 , 4.736 ) -| ( 3.28639967743 , 4.752 ) -| ( 3.30758160271 , 4.768 ) -| ( 3.3284902052 , 4.784 ) -| ( 3.3284902052 , 4.8 ) -| ( 3.3284902052 , 4.816 ) -| ( 3.3284902052 , 4.832 ) -| ( 3.3284902052 , 4.848 ) -| ( 3.34913244882 , 4.864 ) -| ( 3.34913244882 , 4.88 ) -| ( 3.34913244882 , 4.896 ) -| ( 3.36951503468 , 4.912 ) -| ( 3.36951503468 , 4.928 ) -| ( 3.40952680115 , 4.944 ) -| ( 3.40952680115 , 4.96 ) -| ( 3.40952680115 , 4.976 ) -| ( 3.44857433421 , 4.992 ) -| ( 3.46775082086 , 5.008 ) -| ( 3.48670301598 , 5.024 ) -| ( 3.48670301598 , 5.04 ) -| ( 3.48670301598 , 5.056 ) -| ( 3.48670301598 , 5.072 ) -| ( 3.48670301598 , 5.088 ) -| ( 3.50543610566 , 5.104 ) -| ( 3.50543610566 , 5.12 ) -| ( 3.50543610566 , 5.136 ) -| ( 3.50543610566 , 5.152 ) -| ( 3.52395509821 , 5.168 ) -| ( 3.52395509821 , 5.184 ) -| ( 3.52395509821 , 5.2 ) -| ( 3.52395509821 , 5.216 ) -| ( 3.52395509821 , 5.232 ) -| ( 3.54226483212 , 5.248 ) -| ( 3.54226483212 , 5.264 ) -| ( 3.56036998372 , 5.28 ) -| ( 3.56036998372 , 5.296 ) -| ( 3.56036998372 , 5.312 ) -| ( 3.5782750743 , 5.328 ) -| ( 3.5782750743 , 5.344 ) -| ( 3.59598447691 , 5.36 ) -| ( 3.59598447691 , 5.376 ) -| ( 3.59598447691 , 5.392 ) -| ( 3.61350242277 , 5.408 ) -| ( 3.61350242277 , 5.424 ) -| ( 3.61350242277 , 5.44 ) -| ( 3.63083300734 , 5.456 ) -| ( 3.63083300734 , 5.472 ) -| ( 3.64798019603 , 5.488 ) -| ( 3.66494782971 , 5.504 ) -| ( 3.66494782971 , 5.52 ) -| ( 3.68173962982 , 5.536 ) -| ( 3.69835920331 , 5.552 ) -| ( 3.69835920331 , 5.568 ) -| ( 3.69835920331 , 5.584 ) -| ( 3.73109555328 , 5.6 ) -| ( 3.73109555328 , 5.616 ) -| ( 3.74721901178 , 5.632 ) -| ( 3.7631836159 , 5.648 ) -| ( 3.7631836159 , 5.664 ) -| ( 3.7631836159 , 5.68 ) -| ( 3.7631836159 , 5.696 ) -| ( 3.77899246529 , 5.712 ) -| ( 3.77899246529 , 5.728 ) -| ( 3.79464856979 , 5.744 ) -| ( 3.81015485281 , 5.76 ) -| ( 3.81015485281 , 5.776 ) -| ( 3.82551415464 , 5.792 ) -| ( 3.82551415464 , 5.808 ) -| ( 3.82551415464 , 5.824 ) -| ( 3.82551415464 , 5.84 ) -| ( 3.82551415464 , 5.856 ) -| ( 3.82551415464 , 5.872 ) -| ( 3.82551415464 , 5.888 ) -| ( 3.82551415464 , 5.904 ) -| ( 3.84072923554 , 5.92 ) -| ( 3.85580277875 , 5.936 ) -| ( 3.85580277875 , 5.952 ) -| ( 3.85580277875 , 5.968 ) -| ( 3.85580277875 , 5.984 ) -| ( 3.87073739332 , 6.0 ) -| ( 3.88553561681 , 6.016 ) -| ( 3.88553561681 , 6.032 ) -| ( 3.88553561681 , 6.048 ) -| ( 3.88553561681 , 6.064 ) -| ( 3.88553561681 , 6.08 ) -| ( 3.90019991789 , 6.096 ) -| ( 3.90019991789 , 6.112 ) -| ( 3.90019991789 , 6.128 ) -| ( 3.9147326988 , 6.144 ) -| ( 3.9147326988 , 6.16 ) -| ( 3.9147326988 , 6.176 ) -| ( 3.92913629773 , 6.192 ) -| ( 3.94341299106 , 6.208 ) -| ( 3.94341299106 , 6.224 ) -| ( 3.94341299106 , 6.24 ) -| ( 3.95756499551 , 6.256 ) -| ( 3.95756499551 , 6.272 ) -| ( 3.95756499551 , 6.288 ) -| ( 3.98550351884 , 6.304 ) -| ( 3.98550351884 , 6.32 ) -| ( 3.98550351884 , 6.336 ) -| ( 3.9992941911 , 6.352 ) -| ( 3.9992941911 , 6.368 ) -| ( 4.02652834831 , 6.384 ) -| ( 4.02652834831 , 6.4 ) -| ( 4.02652834831 , 6.416 ) -| ( 4.03997568034 , 6.432 ) -| ( 4.05331233349 , 6.448 ) -| ( 4.05331233349 , 6.464 ) -| ( 4.06654011479 , 6.48 ) -| ( 4.06654011479 , 6.496 ) -| ( 4.06654011479 , 6.512 ) -| ( 4.07966078737 , 6.528 ) -| ( 4.09267607188 , 6.544 ) -| ( 4.11839715495 , 6.56 ) -| ( 4.1311061943 , 6.576 ) -| ( 4.1311061943 , 6.592 ) -| ( 4.1311061943 , 6.608 ) -| ( 4.1311061943 , 6.624 ) -| ( 4.1311061943 , 6.64 ) -| ( 4.14371632961 , 6.656 ) -| ( 4.14371632961 , 6.672 ) -| ( 4.14371632961 , 6.688 ) -| ( 4.1562290884 , 6.704 ) -| ( 4.1562290884 , 6.72 ) -| ( 4.1562290884 , 6.736 ) -| ( 4.16864596303 , 6.752 ) -| ( 4.16864596303 , 6.768 ) -| ( 4.16864596303 , 6.784 ) -| ( 4.16864596303 , 6.8 ) -| ( 4.16864596303 , 6.816 ) -| ( 4.20533570126 , 6.832 ) -| ( 4.21738329735 , 6.848 ) -| ( 4.21738329735 , 6.864 ) -| ( 4.21738329735 , 6.88 ) -| ( 4.22934198049 , 6.896 ) -| ( 4.22934198049 , 6.912 ) -| ( 4.22934198049 , 6.928 ) -| ( 4.24121305344 , 6.944 ) -| ( 4.24121305344 , 6.96 ) -| ( 4.24121305344 , 6.976 ) -| ( 4.25299779055 , 6.992 ) -| ( 4.25299779055 , 7.008 ) -| ( 4.25299779055 , 7.024 ) -| ( 4.26469743856 , 7.04 ) -| ( 4.26469743856 , 7.056 ) -| ( 4.27631321741 , 7.072 ) -| ( 4.27631321741 , 7.088 ) -| ( 4.27631321741 , 7.104 ) -| ( 4.28784632097 , 7.12 ) -| ( 4.31066915193 , 7.136 ) -| ( 4.32196114334 , 7.152 ) -| ( 4.32196114334 , 7.168 ) -| ( 4.32196114334 , 7.184 ) -| ( 4.36635828248 , 7.2 ) -| ( 4.37727006924 , 7.216 ) -| ( 4.38810886691 , 7.232 ) -| ( 4.38810886691 , 7.248 ) -| ( 4.38810886691 , 7.264 ) -| ( 4.38810886691 , 7.28 ) -| ( 4.42019692953 , 7.296 ) -| ( 4.43075328094 , 7.312 ) -| ( 4.44124130597 , 7.328 ) -| ( 4.44124130597 , 7.344 ) -| ( 4.44124130597 , 7.36 ) -| ( 4.45166188343 , 7.376 ) -| ( 4.45166188343 , 7.392 ) -| ( 4.48252746827 , 7.408 ) -| ( 4.48252746827 , 7.424 ) -| ( 4.48252746827 , 7.44 ) -| ( 4.4926867129 , 7.456 ) -| ( 4.51281609238 , 7.472 ) -| ( 4.52278778053 , 7.488 ) -| ( 4.53269847938 , 7.504 ) -| ( 4.54254893044 , 7.52 ) -| ( 4.57174601244 , 7.536 ) -| ( 4.57174601244 , 7.552 ) -| ( 4.59092249909 , 7.568 ) -| ( 4.60042630469 , 7.584 ) -| ( 4.6098746942 , 7.6 ) -| ( 4.63789373601 , 7.616 ) -| ( 4.66543651034 , 7.632 ) -| ( 4.68354166194 , 7.648 ) -| ( 4.70144675252 , 7.664 ) -| ( 4.70144675252 , 7.68 ) -| ( 4.71032564712 , 7.696 ) -| ( 4.76260096148 , 7.712 ) -| ( 4.77965790014 , 7.728 ) -| ( 4.80491130805 , 7.744 ) -| ( 4.81324240203 , 7.76 ) -| ( 4.81324240203 , 7.776 ) -| ( 4.8542672315 , 7.792 ) -| ( 4.86234901489 , 7.808 ) -| ( 4.87039069001 , 7.824 ) -| ( 4.93332653104 , 7.84 ) -| ( 4.99390907154 , 7.856 ) -| ( 5.03790437703 , 7.872 ) -| ( 5.10867519706 , 7.888 ) -| ( 5.11558520416 , 7.904 ) -| ( 5.33454237421 , 7.92 ) -| ( 5.47854419517 , 7.936 ) -| ( 5.48952996071 , 7.952 ) -| ( 5.48952996071 , 7.968 ) -| ( 5.59033984467 , 7.984 ) -| ( 5.65092238518 , 8.0 ) ;
\draw[color=red,dashed,thick] (0,0) -| ( 0.0 , 0.016 ) -| ( 0.0 , 0.032 ) -| ( 0.295432795031 , 0.048 ) -| ( 0.295432795031 , 0.064 ) -| ( 0.295432795031 , 0.08 ) -| ( 0.295432795031 , 0.096 ) -| ( 0.425133535118 , 0.112 ) -| ( 0.425133535118 , 0.128 ) -| ( 0.545217664128 , 0.144 ) -| ( 0.545217664128 , 0.16 ) -| ( 0.657013313634 , 0.176 ) -| ( 0.657013313634 , 0.192 ) -| ( 0.657013313634 , 0.208 ) -| ( 0.761591159623 , 0.224 ) -| ( 0.761591159623 , 0.24 ) -| ( 0.859826945812 , 0.256 ) -| ( 0.859826945812 , 0.272 ) -| ( 0.952446108665 , 0.288 ) -| ( 0.952446108665 , 0.304 ) -| ( 1.12317167823 , 0.32 ) -| ( 1.20223097776 , 0.336 ) -| ( 1.41860447326 , 0.352 ) -| ( 1.41860447326 , 0.368 ) -| ( 1.41860447326 , 0.384 ) -| ( 1.48475219683 , 0.4 ) -| ( 1.54830521334 , 0.416 ) -| ( 2.1632279992 , 0.432 ) -| ( 2.20531852698 , 0.448 ) -| ( 2.64001193767 , 0.464 ) -| ( 2.73263110052 , 0.48 ) -| ( 3.00793451607 , 0.496 ) -| ( 3.00793451607 , 0.512 ) -| ( 3.03305741017 , 0.528 ) -| ( 3.34913244882 , 0.544 ) -| ( 3.36951503468 , 0.56 ) -| ( 3.50543610566 , 0.576 ) -| ( 3.68173962982 , 0.592 ) -| ( 3.77899246529 , 0.608 ) -| ( 4.1562290884 , 0.624 ) -| ( 4.18096841184 , 0.64 ) -| ( 4.21738329735 , 0.656 ) -| ( 4.27631321741 , 0.672 ) -| ( 4.33317498886 , 0.688 ) -| ( 4.33317498886 , 0.704 ) -| ( 4.42019692953 , 0.72 ) -| ( 5.26059520688 , 0.736 ) -| ( 5.39368741463 , 0.752 ) -| ( 12.6982642567 , 0.768 ) -| ( 13.4182215398 , 0.784 ) -| ( 13.6732696671 , 0.8 ) -| ( 15.8839424167 , 0.816 ) -| ( 15.8851877609 , 0.832 ) -| ( 15.9416792112 , 0.848 ) -| ( 15.9866386729 , 0.864 ) -| ( 16.1429811034 , 0.88 ) -| ( 16.6010260796 , 0.896 ) -| ( 16.6442491529 , 0.912 ) ;
\draw[color=green!70!black,dotted,thick] (0,0) -| ( 0.0 , 0.016 ) -| ( 0.0 , 0.032 ) -| ( 0.0 , 0.048 ) -| ( 0.0 , 0.064 ) -| ( 0.0 , 0.08 ) -| ( 0.0 , 0.096 ) -| ( 0.0 , 0.112 ) -| ( 0.0 , 0.128 ) -| ( 0.0 , 0.144 ) -| ( 0.0 , 0.16 ) -| ( 0.0 , 0.176 ) -| ( 0.0 , 0.192 ) -| ( 0.0 , 0.208 ) -| ( 0.0 , 0.224 ) -| ( 0.0 , 0.24 ) -| ( 0.0 , 0.256 ) -| ( 0.0 , 0.272 ) -| ( 0.0 , 0.288 ) -| ( 0.0 , 0.304 ) -| ( 0.0 , 0.32 ) -| ( 0.0 , 0.336 ) -| ( 0.0 , 0.352 ) -| ( 0.0 , 0.368 ) -| ( 0.0 , 0.384 ) -| ( 0.0 , 0.4 ) -| ( 0.0 , 0.416 ) -| ( 0.0 , 0.432 ) -| ( 0.0 , 0.448 ) -| ( 0.0 , 0.464 ) -| ( 0.0 , 0.48 ) -| ( 0.0 , 0.496 ) -| ( 0.0 , 0.512 ) -| ( 0.0 , 0.528 ) -| ( 0.0 , 0.544 ) -| ( 0.0 , 0.56 ) -| ( 0.0 , 0.576 ) -| ( 0.0 , 0.592 ) -| ( 0.0 , 0.608 ) -| ( 0.0 , 0.624 ) -| ( 0.0 , 0.64 ) -| ( 0.0 , 0.656 ) -| ( 0.0 , 0.672 ) -| ( 0.0 , 0.688 ) -| ( 0.0 , 0.704 ) -| ( 0.0 , 0.72 ) -| ( 0.0 , 0.736 ) -| ( 0.0 , 0.752 ) -| ( 0.0 , 0.768 ) -| ( 0.0 , 0.784 ) -| ( 0.0 , 0.8 ) -| ( 0.0 , 0.816 ) -| ( 0.0 , 0.832 ) -| ( 0.0 , 0.848 ) -| ( 0.0 , 0.864 ) -| ( 0.0 , 0.88 ) -| ( 0.0 , 0.896 ) -| ( 0.0 , 0.912 ) -| ( 0.0 , 0.928 ) -| ( 0.0 , 0.944 ) -| ( 0.0 , 0.96 ) -| ( 0.0 , 0.976 ) -| ( 0.0 , 0.992 ) -| ( 0.0 , 1.008 ) -| ( 0.0 , 1.024 ) -| ( 0.0 , 1.04 ) -| ( 0.0 , 1.056 ) -| ( 0.0 , 1.072 ) -| ( 0.0 , 1.088 ) -| ( 0.0 , 1.104 ) -| ( 0.0 , 1.12 ) -| ( 0.0 , 1.136 ) -| ( 0.0 , 1.152 ) -| ( 0.0 , 1.168 ) -| ( 0.0 , 1.184 ) -| ( 0.0 , 1.2 ) -| ( 0.0 , 1.216 ) -| ( 0.0 , 1.232 ) -| ( 0.0 , 1.248 ) -| ( 0.0 , 1.264 ) -| ( 0.0 , 1.28 ) -| ( 0.0 , 1.296 ) -| ( 0.0 , 1.312 ) -| ( 0.0 , 1.328 ) -| ( 0.0 , 1.344 ) -| ( 0.0 , 1.36 ) -| ( 0.0 , 1.376 ) -| ( 0.0 , 1.392 ) -| ( 0.0 , 1.408 ) -| ( 0.0 , 1.424 ) -| ( 0.0 , 1.44 ) -| ( 0.0 , 1.456 ) -| ( 0.0 , 1.472 ) -| ( 0.0 , 1.488 ) -| ( 0.0 , 1.504 ) -| ( 0.0 , 1.52 ) -| ( 0.0 , 1.536 ) -| ( 0.0 , 1.552 ) -| ( 0.0 , 1.568 ) -| ( 0.0 , 1.584 ) -| ( 0.0 , 1.6 ) -| ( 0.0 , 1.616 ) -| ( 0.0 , 1.632 ) -| ( 0.0 , 1.648 ) -| ( 0.0 , 1.664 ) -| ( 0.0 , 1.68 ) -| ( 0.0 , 1.696 ) -| ( 0.0 , 1.712 ) -| ( 0.0 , 1.728 ) -| ( 0.154440063532 , 1.744 ) -| ( 0.154440063532 , 1.76 ) -| ( 0.154440063532 , 1.776 ) -| ( 0.154440063532 , 1.792 ) -| ( 0.295432795031 , 1.808 ) -| ( 0.295432795031 , 1.824 ) -| ( 0.295432795031 , 1.84 ) -| ( 0.295432795031 , 1.856 ) -| ( 0.295432795031 , 1.872 ) -| ( 0.425133535118 , 1.888 ) -| ( 0.425133535118 , 1.904 ) -| ( 0.425133535118 , 1.92 ) -| ( 0.545217664128 , 1.936 ) -| ( 0.545217664128 , 1.952 ) -| ( 0.545217664128 , 1.968 ) -| ( 0.545217664128 , 1.984 ) -| ( 0.545217664128 , 2.0 ) -| ( 0.545217664128 , 2.016 ) -| ( 0.545217664128 , 2.032 ) -| ( 0.657013313634 , 2.048 ) -| ( 0.761591159623 , 2.064 ) -| ( 0.761591159623 , 2.08 ) -| ( 0.761591159623 , 2.096 ) -| ( 0.859826945812 , 2.112 ) -| ( 0.859826945812 , 2.128 ) -| ( 0.952446108665 , 2.144 ) -| ( 0.952446108665 , 2.16 ) -| ( 0.952446108665 , 2.176 ) -| ( 0.952446108665 , 2.192 ) -| ( 1.12317167823 , 2.208 ) -| ( 1.12317167823 , 2.224 ) -| ( 1.20223097776 , 2.24 ) -| ( 1.20223097776 , 2.256 ) -| ( 1.27761174176 , 2.272 ) -| ( 1.27761174176 , 2.288 ) -| ( 1.34964112046 , 2.304 ) -| ( 1.48475219683 , 2.32 ) -| ( 1.54830521334 , 2.336 ) -| ( 1.54830521334 , 2.352 ) -| ( 1.6094594223 , 2.368 ) -| ( 1.66838934235 , 2.384 ) -| ( 1.66838934235 , 2.4 ) -| ( 1.66838934235 , 2.416 ) -| ( 1.66838934235 , 2.432 ) -| ( 1.72525111381 , 2.448 ) -| ( 1.83331743092 , 2.464 ) -| ( 1.88476283785 , 2.48 ) -| ( 1.88476283785 , 2.496 ) -| ( 1.93462505539 , 2.512 ) -| ( 1.98299862404 , 2.528 ) -| ( 2.02996986096 , 2.544 ) -| ( 2.1632279992 , 2.56 ) -| ( 2.24634335645 , 2.576 ) -| ( 2.24634335645 , 2.592 ) -| ( 2.28635512293 , 2.608 ) -| ( 2.32540265599 , 2.624 ) -| ( 2.32540265599 , 2.64 ) -| ( 2.36353133775 , 2.656 ) -| ( 2.43719830549 , 2.672 ) -| ( 2.43719830549 , 2.688 ) -| ( 2.47281279869 , 2.704 ) -| ( 2.50766132911 , 2.72 ) -| ( 2.54177615148 , 2.736 ) -| ( 2.57518752508 , 2.752 ) -| ( 2.57518752508 , 2.768 ) -| ( 2.60792387505 , 2.784 ) -| ( 2.64001193767 , 2.8 ) -| ( 2.64001193767 , 2.816 ) -| ( 2.67147689157 , 2.832 ) -| ( 2.67147689157 , 2.848 ) -| ( 2.67147689157 , 2.864 ) -| ( 2.70234247641 , 2.88 ) -| ( 2.70234247641 , 2.896 ) -| ( 2.70234247641 , 2.912 ) -| ( 2.73263110052 , 2.928 ) -| ( 2.73263110052 , 2.944 ) -| ( 2.73263110052 , 2.96 ) -| ( 2.76236393858 , 2.976 ) -| ( 2.84842279203 , 2.992 ) -| ( 2.84842279203 , 3.008 ) -| ( 2.90335667008 , 3.024 ) -| ( 2.93014065526 , 3.04 ) -| ( 2.95648910914 , 3.056 ) -| ( 2.98241596962 , 3.072 ) -| ( 2.98241596962 , 3.088 ) -| ( 3.00793451607 , 3.104 ) -| ( 3.03305741017 , 3.12 ) -| ( 3.03305741017 , 3.136 ) -| ( 3.05779673362 , 3.152 ) -| ( 3.10617030226 , 3.168 ) -| ( 3.12982611232 , 3.184 ) -| ( 3.15314153918 , 3.2 ) -| ( 3.1761262396 , 3.216 ) -| ( 3.1761262396 , 3.232 ) -| ( 3.1761262396 , 3.248 ) -| ( 3.1761262396 , 3.264 ) -| ( 3.22114008444 , 3.28 ) -| ( 3.24318660426 , 3.296 ) -| ( 3.24318660426 , 3.312 ) -| ( 3.26493718869 , 3.328 ) -| ( 3.30758160271 , 3.344 ) -| ( 3.30758160271 , 3.36 ) -| ( 3.30758160271 , 3.376 ) -| ( 3.3284902052 , 3.392 ) -| ( 3.3284902052 , 3.408 ) -| ( 3.34913244882 , 3.424 ) -| ( 3.36951503468 , 3.44 ) -| ( 3.36951503468 , 3.456 ) -| ( 3.38964441416 , 3.472 ) -| ( 3.40952680115 , 3.488 ) -| ( 3.42916818358 , 3.504 ) -| ( 3.42916818358 , 3.52 ) -| ( 3.44857433421 , 3.536 ) -| ( 3.44857433421 , 3.552 ) -| ( 3.46775082086 , 3.568 ) -| ( 3.48670301598 , 3.584 ) -| ( 3.50543610566 , 3.6 ) -| ( 3.52395509821 , 3.616 ) -| ( 3.52395509821 , 3.632 ) -| ( 3.54226483212 , 3.648 ) -| ( 3.54226483212 , 3.664 ) -| ( 3.56036998372 , 3.68 ) -| ( 3.56036998372 , 3.696 ) -| ( 3.5782750743 , 3.712 ) -| ( 3.61350242277 , 3.728 ) -| ( 3.61350242277 , 3.744 ) -| ( 3.63083300734 , 3.76 ) -| ( 3.63083300734 , 3.776 ) -| ( 3.66494782971 , 3.792 ) -| ( 3.66494782971 , 3.808 ) -| ( 3.68173962982 , 3.824 ) -| ( 3.71481004725 , 3.84 ) -| ( 3.73109555328 , 3.856 ) -| ( 3.74721901178 , 3.872 ) -| ( 3.77899246529 , 3.888 ) -| ( 3.77899246529 , 3.904 ) -| ( 3.79464856979 , 3.92 ) -| ( 3.81015485281 , 3.936 ) -| ( 3.81015485281 , 3.952 ) -| ( 3.81015485281 , 3.968 ) -| ( 3.87073739332 , 3.984 ) -| ( 3.87073739332 , 4.0 ) -| ( 3.88553561681 , 4.016 ) -| ( 3.88553561681 , 4.032 ) -| ( 3.90019991789 , 4.048 ) -| ( 3.94341299106 , 4.064 ) -| ( 3.95756499551 , 4.08 ) -| ( 3.95756499551 , 4.096 ) -| ( 3.97159447026 , 4.112 ) -| ( 3.98550351884 , 4.128 ) -| ( 3.98550351884 , 4.144 ) -| ( 3.9992941911 , 4.16 ) -| ( 4.02652834831 , 4.176 ) -| ( 4.06654011479 , 4.192 ) -| ( 4.09267607188 , 4.208 ) -| ( 4.09267607188 , 4.224 ) -| ( 4.1311061943 , 4.24 ) -| ( 4.14371632961 , 4.256 ) -| ( 4.16864596303 , 4.272 ) -| ( 4.16864596303 , 4.288 ) -| ( 4.20533570126 , 4.304 ) -| ( 4.20533570126 , 4.32 ) -| ( 4.20533570126 , 4.336 ) -| ( 4.22934198049 , 4.352 ) -| ( 4.22934198049 , 4.368 ) -| ( 4.25299779055 , 4.384 ) -| ( 4.29929791782 , 4.4 ) -| ( 4.29929791782 , 4.416 ) -| ( 4.31066915193 , 4.432 ) -| ( 4.32196114334 , 4.448 ) -| ( 4.32196114334 , 4.464 ) -| ( 4.34431176266 , 4.48 ) -| ( 4.35537251694 , 4.496 ) -| ( 4.38810886691 , 4.512 ) -| ( 4.40957135565 , 4.528 ) -| ( 4.40957135565 , 4.544 ) -| ( 4.42019692953 , 4.56 ) -| ( 4.42019692953 , 4.576 ) -| ( 4.43075328094 , 4.592 ) -| ( 4.43075328094 , 4.608 ) -| ( 4.45166188343 , 4.624 ) -| ( 4.46201587527 , 4.64 ) -| ( 4.46201587527 , 4.656 ) -| ( 4.47230412704 , 4.672 ) -| ( 4.53269847938 , 4.688 ) -| ( 4.53269847938 , 4.704 ) -| ( 4.54254893044 , 4.72 ) -| ( 4.5523398618 , 4.736 ) -| ( 4.5523398618 , 4.752 ) -| ( 4.5523398618 , 4.768 ) -| ( 4.5523398618 , 4.784 ) -| ( 4.59092249909 , 4.8 ) -| ( 4.65630750473 , 4.816 ) -| ( 4.69251893815 , 4.832 ) -| ( 4.69251893815 , 4.848 ) -| ( 4.74536256262 , 4.864 ) -| ( 4.77115187425 , 4.88 ) -| ( 4.77965790014 , 4.896 ) -| ( 4.78811950793 , 4.912 ) -| ( 4.81324240203 , 4.928 ) -| ( 4.82153088153 , 4.944 ) -| ( 4.84614493775 , 4.96 ) -| ( 4.84614493775 , 4.976 ) -| ( 4.8542672315 , 4.992 ) -| ( 4.87839265299 , 5.008 ) -| ( 4.91001110418 , 5.024 ) -| ( 5.00870729503 , 5.04 ) -| ( 5.02337159611 , 5.056 ) -| ( 5.03790437703 , 5.072 ) -| ( 5.05230797596 , 5.088 ) -| ( 5.06658466928 , 5.104 ) -| ( 5.06658466928 , 5.12 ) -| ( 5.09476614848 , 5.136 ) -| ( 5.10867519706 , 5.152 ) -| ( 5.12931744067 , 5.168 ) -| ( 5.13614016322 , 5.184 ) -| ( 5.22875932607 , 5.2 ) -| ( 5.26059520688 , 5.216 ) -| ( 5.28562109752 , 5.232 ) -| ( 5.31026635147 , 5.248 ) -| ( 5.32850737948 , 5.264 ) -| ( 5.35846006616 , 5.28 ) -| ( 5.36438473166 , 5.296 ) -| ( 5.50044174746 , 5.312 ) -| ( 5.51667287694 , 5.328 ) -| ( 5.54336860775 , 5.344 ) -| ( 5.55917745715 , 5.36 ) -| ( 5.55917745715 , 5.376 ) -| ( 5.57483356165 , 5.392 ) -| ( 5.57483356165 , 5.408 ) -| ( 5.6056991465 , 5.424 ) -| ( 5.61585839113 , 5.44 ) -| ( 5.69008789808 , 5.456 ) -| ( 5.69491769066 , 5.472 ) -| ( 5.70932128959 , 5.488 ) -| ( 5.72359798292 , 5.504 ) -| ( 5.74243998836 , 5.52 ) -| ( 5.79315347685 , 5.536 ) -| ( 5.81569061637 , 5.552 ) -| ( 5.90706590551 , 5.568 ) -| ( 5.91550547777 , 5.584 ) -| ( 5.94056361955 , 5.6 ) -| ( 5.95705632387 , 5.616 ) -| ( 6.09085414379 , 5.632 ) -| ( 6.15382595721 , 5.648 ) -| ( 6.16107605525 , 5.664 ) -| ( 6.23875688239 , 5.68 ) -| ( 6.2524891189 , 5.696 ) -| ( 6.27960932033 , 5.712 ) -| ( 6.29300108424 , 5.728 ) -| ( 6.32600414382 , 5.744 ) -| ( 6.4303777942 , 5.76 ) -| ( 6.4456215022 , 5.776 ) -| ( 6.52554755448 , 5.792 ) -| ( 6.55133686611 , 5.808 ) -| ( 6.56548887057 , 5.824 ) -| ( 6.56830449979 , 5.84 ) -| ( 6.61270163893 , 5.856 ) -| ( 6.7135115229 , 5.872 ) -| ( 6.80355658797 , 5.888 ) -| ( 6.81325957631 , 5.904 ) -| ( 6.82290480842 , 5.92 ) -| ( 6.86561166659 , 5.936 ) -| ( 6.89347013288 , 5.952 ) -| ( 6.93662263396 , 5.968 ) -| ( 6.97647040123 , 5.984 ) -| ( 7.02600125659 , 6.0 ) -| ( 7.0470729997 , 6.016 ) -| ( 7.08636974366 , 6.032 ) -| ( 7.10465651817 , 6.048 ) -| ( 7.20455534379 , 6.064 ) -| ( 7.25689096311 , 6.08 ) -| ( 7.27518003097 , 6.096 ) -| ( 7.31647763112 , 6.112 ) -| ( 7.32531777421 , 6.128 ) -| ( 7.35501855351 , 6.144 ) -| ( 7.35847724044 , 6.16 ) -| ( 7.37736917283 , 6.176 ) -| ( 7.41617276247 , 6.192 ) -| ( 7.43934529112 , 6.208 ) -| ( 7.45732261753 , 6.224 ) -| ( 7.4654286585 , 6.24 ) -| ( 7.46865975471 , 6.256 ) -| ( 7.52885727333 , 6.272 ) -| ( 7.56271289483 , 6.288 ) -| ( 7.64148208709 , 6.304 ) -| ( 7.64871923271 , 6.32 ) -| ( 7.67592931971 , 6.336 ) -| ( 7.69709280135 , 6.352 ) -| ( 7.71659907211 , 6.368 ) -| ( 7.73313385038 , 6.384 ) -| ( 7.83153090995 , 6.4 ) -| ( 7.88607770494 , 6.416 ) -| ( 7.88607770494 , 6.432 ) -| ( 7.88607770494 , 6.448 ) -| ( 7.90097798657 , 6.464 ) -| ( 7.90468174638 , 6.48 ) -| ( 7.97938972888 , 6.496 ) -| ( 7.98174324303 , 6.512 ) -| ( 8.02467778895 , 6.528 ) -| ( 8.07762551507 , 6.544 ) -| ( 8.0798406818 , 6.56 ) -| ( 8.09854832699 , 6.576 ) -| ( 8.10400972148 , 6.592 ) -| ( 8.16500237568 , 6.608 ) -| ( 8.26379403265 , 6.624 ) -| ( 8.29219695514 , 6.64 ) -| ( 8.37268882105 , 6.656 ) -| ( 8.3828191958 , 6.672 ) -| ( 8.42092652695 , 6.688 ) -| ( 8.45113211822 , 6.704 ) -| ( 8.48682314619 , 6.72 ) -| ( 8.48768391339 , 6.736 ) -| ( 8.57968145691 , 6.752 ) -| ( 8.58536278478 , 6.768 ) -| ( 8.63011024156 , 6.784 ) -| ( 8.65358328665 , 6.8 ) -| ( 8.68892756777 , 6.816 ) -| ( 8.75081349686 , 6.832 ) -| ( 8.75154488672 , 6.848 ) -| ( 8.81183222702 , 6.864 ) -| ( 8.93523426175 , 6.88 ) -| ( 8.95341195153 , 6.896 ) -| ( 8.95728078157 , 6.912 ) -| ( 9.05597111754 , 6.928 ) -| ( 9.09252065999 , 6.944 ) -| ( 9.09311301759 , 6.96 ) -| ( 9.10609039771 , 6.976 ) -| ( 9.19413346542 , 6.992 ) -| ( 9.24938263677 , 7.008 ) -| ( 9.26543687189 , 7.024 ) -| ( 9.26969127331 , 7.04 ) -| ( 9.28502051244 , 7.056 ) -| ( 9.29341635615 , 7.072 ) -| ( 9.33577526331 , 7.088 ) -| ( 9.34796637443 , 7.104 ) -| ( 9.45611431157 , 7.12 ) -| ( 9.5463384851 , 7.136 ) -| ( 9.5654780981 , 7.152 ) -| ( 9.57650273044 , 7.168 ) -| ( 9.61214588568 , 7.184 ) -| ( 9.649124355 , 7.2 ) -| ( 9.66459862044 , 7.216 ) -| ( 9.72305277605 , 7.232 ) -| ( 9.81551579825 , 7.248 ) -| ( 9.82421439933 , 7.264 ) -| ( 9.82722908711 , 7.28 ) -| ( 9.85928762117 , 7.296 ) -| ( 9.86518264981 , 7.312 ) -| ( 9.86922307723 , 7.328 ) -| ( 9.87581303113 , 7.344 ) -| ( 9.95321864501 , 7.36 ) -| ( 9.95356692964 , 7.376 ) -| ( 10.0671956438 , 7.392 ) -| ( 10.0875214126 , 7.408 ) -| ( 10.1271108491 , 7.424 ) -| ( 10.1703321559 , 7.44 ) -| ( 10.3195294325 , 7.456 ) -| ( 10.3385882392 , 7.472 ) -| ( 10.3579682376 , 7.488 ) -| ( 10.359053202 , 7.504 ) -| ( 10.4158027694 , 7.52 ) -| ( 10.4249406003 , 7.536 ) -| ( 10.4368724829 , 7.552 ) -| ( 10.4556293367 , 7.568 ) -| ( 10.4625121668 , 7.584 ) -| ( 10.5702666344 , 7.6 ) -| ( 10.6915234044 , 7.616 ) -| ( 10.7005531474 , 7.632 ) -| ( 10.7215011693 , 7.648 ) -| ( 10.7238842617 , 7.664 ) -| ( 10.765136385 , 7.68 ) -| ( 10.7731362688 , 7.696 ) -| ( 10.7750252073 , 7.712 ) -| ( 10.8715202866 , 7.728 ) -| ( 10.9388770739 , 7.744 ) -| ( 11.0502302949 , 7.76 ) -| ( 11.2145359248 , 7.776 ) -| ( 11.2443269176 , 7.792 ) -| ( 11.2701839921 , 7.808 ) -| ( 11.6102979012 , 7.824 ) -| ( 11.667889542 , 7.84 ) -| ( 11.7892080862 , 7.856 ) -| ( 11.8868300829 , 7.872 ) -| ( 12.2702732782 , 7.888 ) -| ( 12.5554199453 , 7.904 ) -| ( 12.7012700208 , 7.92 ) -| ( 14.4559753426 , 7.936 ) -| ( 14.5572423185 , 7.952 ) -| ( 14.9652158248 , 7.968 ) -| ( 15.1104914667 , 7.984 ) -| ( 15.3409048197 , 8.0 ) ;
\draw[color=yellow!60!black] (0,0) -| ( 0.0 , 0.016 ) -| ( 0.0 , 0.032 ) -| ( 0.0 , 0.048 ) -| ( 2.60792387505 , 0.064 ) -| ( 2.79156102058 , 0.08 ) -| ( 3.03305741017 , 0.096 ) -| ( 3.12982611232 , 0.112 ) -| ( 3.26493718869 , 0.128 ) -| ( 3.34913244882 , 0.144 ) -| ( 3.52395509821 , 0.16 ) -| ( 3.85580277875 , 0.176 ) -| ( 3.97159447026 , 0.192 ) -| ( 4.11839715495 , 0.208 ) -| ( 4.27631321741 , 0.224 ) -| ( 4.29929791782 , 0.24 ) -| ( 4.50278265964 , 0.256 ) -| ( 4.53269847938 , 0.272 ) -| ( 4.5523398618 , 0.288 ) -| ( 4.71915615514 , 0.304 ) -| ( 4.92559193778 , 0.32 ) -| ( 4.94102438024 , 0.336 ) -| ( 5.44513282157 , 0.352 ) -| ( 5.4507494449 , 0.368 ) -| ( 5.5851875535 , 0.384 ) -| ( 5.70453430174 , 0.4 ) -| ( 5.97338285201 , 0.416 ) -| ( 6.00156433121 , 0.432 ) -| ( 6.4303777942 , 0.448 ) -| ( 6.46971702739 , 0.464 ) -| ( 6.74408590562 , 0.48 ) -| ( 6.74912601609 , 0.496 ) -| ( 6.85150074249 , 0.512 ) -| ( 7.04288051557 , 0.528 ) -| ( 7.22344127099 , 0.544 ) -| ( 7.33586267614 , 0.56 ) -| ( 7.36365146796 , 0.576 ) -| ( 7.78706209573 , 0.592 ) -| ( 7.79763566806 , 0.608 ) -| ( 7.85076810712 , 0.624 ) -| ( 7.8659951029 , 0.64 ) -| ( 8.31053941492 , 0.656 ) -| ( 8.63325969679 , 0.672 ) -| ( 8.72053867562 , 0.688 ) -| ( 8.76827637851 , 0.704 ) -| ( 8.84874802654 , 0.72 ) -| ( 8.92475471538 , 0.736 ) -| ( 9.08777398736 , 0.752 ) -| ( 9.28659805033 , 0.768 ) -| ( 9.33883165065 , 0.784 ) -| ( 9.38449371313 , 0.8 ) -| ( 9.47540774775 , 0.816 ) -| ( 9.52424903013 , 0.832 ) -| ( 9.58220603259 , 0.848 ) -| ( 9.77558935335 , 0.864 ) -| ( 9.79682680297 , 0.88 ) -| ( 9.89470149852 , 0.896 ) -| ( 9.96501852649 , 0.912 ) -| ( 9.96536428435 , 0.928 ) -| ( 9.98426823861 , 0.944 ) -| ( 10.0080131883 , 0.96 ) -| ( 10.1018852887 , 0.976 ) -| ( 10.1669776169 , 0.992 ) -| ( 10.1870014662 , 1.008 ) -| ( 10.2055889856 , 1.024 ) -| ( 10.2221963923 , 1.04 ) -| ( 10.2612579751 , 1.056 ) -| ( 10.2895238715 , 1.072 ) -| ( 10.313962975 , 1.088 ) -| ( 10.4244198244 , 1.104 ) -| ( 10.4254612089 , 1.12 ) -| ( 10.4829869624 , 1.136 ) -| ( 10.4967435753 , 1.152 ) -| ( 10.5056850743 , 1.168 ) -| ( 10.509890359 , 1.184 ) -| ( 10.5626322542 , 1.2 ) -| ( 10.607210352 , 1.216 ) -| ( 10.6076755814 , 1.232 ) -| ( 10.7042824798 , 1.248 ) -| ( 10.7773309235 , 1.264 ) -| ( 10.7861045116 , 1.28 ) -| ( 10.8248047901 , 1.296 ) -| ( 10.8349436932 , 1.312 ) -| ( 10.8385782238 , 1.328 ) -| ( 10.8502343405 , 1.344 ) -| ( 10.8574272243 , 1.36 ) -| ( 10.8657787653 , 1.376 ) -| ( 10.8748765719 , 1.392 ) -| ( 10.9303231518 , 1.408 ) -| ( 10.9326086165 , 1.424 ) -| ( 10.9350809044 , 1.44 ) -| ( 11.0011754184 , 1.456 ) -| ( 11.0060937116 , 1.472 ) -| ( 11.0456218637 , 1.488 ) -| ( 11.0479277176 , 1.504 ) -| ( 11.0687090607 , 1.52 ) -| ( 11.1202036824 , 1.536 ) -| ( 11.163688849 , 1.552 ) -| ( 11.2320332346 , 1.568 ) -| ( 11.2538766333 , 1.584 ) -| ( 11.2663161471 , 1.6 ) -| ( 11.3238347691 , 1.616 ) -| ( 11.3385677564 , 1.632 ) -| ( 11.3506702196 , 1.648 ) -| ( 11.3550754625 , 1.664 ) -| ( 11.4385280613 , 1.68 ) -| ( 11.4496323995 , 1.696 ) -| ( 11.4748872335 , 1.712 ) -| ( 11.4857460056 , 1.728 ) -| ( 11.4907436827 , 1.744 ) -| ( 11.5120464559 , 1.76 ) -| ( 11.5475915027 , 1.776 ) -| ( 11.5758605378 , 1.792 ) -| ( 11.5901293737 , 1.808 ) -| ( 11.5941832117 , 1.824 ) -| ( 11.6190433037 , 1.84 ) -| ( 11.6524623057 , 1.856 ) -| ( 11.6587967371 , 1.872 ) -| ( 11.6617119898 , 1.888 ) -| ( 11.6831712849 , 1.904 ) -| ( 11.6836502663 , 1.92 ) -| ( 11.6853255873 , 1.936 ) -| ( 11.6893870271 , 1.952 ) -| ( 11.7229201355 , 1.968 ) -| ( 11.7452035183 , 1.984 ) -| ( 11.7563458185 , 2.0 ) -| ( 11.7798705577 , 2.016 ) -| ( 11.7859516884 , 2.032 ) -| ( 11.786625963 , 2.048 ) -| ( 11.7981574729 , 2.064 ) -| ( 11.8180044871 , 2.08 ) -| ( 11.8203170553 , 2.096 ) -| ( 11.8213071465 , 2.112 ) -| ( 11.8252614727 , 2.128 ) -| ( 11.8305189413 , 2.144 ) -| ( 11.8343417867 , 2.16 ) -| ( 11.843696935 , 2.176 ) -| ( 11.8755957004 , 2.192 ) -| ( 11.8906278836 , 2.208 ) -| ( 11.8967279014 , 2.224 ) -| ( 11.9111500799 , 2.24 ) -| ( 11.9136452338 , 2.256 ) -| ( 11.927094283 , 2.272 ) -| ( 11.9274033317 , 2.288 ) -| ( 11.9279182821 , 2.304 ) -| ( 11.9360328528 , 2.32 ) -| ( 11.9367499094 , 2.336 ) -| ( 11.9804992197 , 2.352 ) -| ( 11.9834870402 , 2.368 ) -| ( 11.9950871829 , 2.384 ) -| ( 12.0001177823 , 2.4 ) -| ( 12.0034628596 , 2.416 ) -| ( 12.0077815577 , 2.432 ) -| ( 12.0107195391 , 2.448 ) -| ( 12.0342264493 , 2.464 ) -| ( 12.0587275904 , 2.48 ) -| ( 12.0681986222 , 2.496 ) -| ( 12.0838928631 , 2.512 ) -| ( 12.1027678448 , 2.528 ) -| ( 12.1060000459 , 2.544 ) -| ( 12.1140983528 , 2.56 ) -| ( 12.1298109465 , 2.576 ) -| ( 12.1450124332 , 2.592 ) -| ( 12.1835473899 , 2.608 ) -| ( 12.1917057409 , 2.624 ) -| ( 12.1971219108 , 2.64 ) -| ( 12.2011286931 , 2.656 ) -| ( 12.2016505872 , 2.672 ) -| ( 12.2108431078 , 2.688 ) -| ( 12.2211012567 , 2.704 ) -| ( 12.2295006531 , 2.72 ) -| ( 12.2341103542 , 2.736 ) -| ( 12.2353885029 , 2.752 ) -| ( 12.2385369658 , 2.768 ) -| ( 12.2795830479 , 2.784 ) -| ( 12.2851268229 , 2.8 ) -| ( 12.2852920175 , 2.816 ) -| ( 12.3022174938 , 2.832 ) -| ( 12.3164583381 , 2.848 ) -| ( 12.3600231692 , 2.864 ) -| ( 12.3754866362 , 2.88 ) -| ( 12.3909586942 , 2.896 ) -| ( 12.4013713354 , 2.912 ) -| ( 12.4029850826 , 2.928 ) -| ( 12.4058244471 , 2.944 ) -| ( 12.422984549 , 2.96 ) -| ( 12.4390636899 , 2.976 ) -| ( 12.4502920404 , 2.992 ) -| ( 12.4711929919 , 3.008 ) -| ( 12.4858546393 , 3.024 ) -| ( 12.4916096364 , 3.04 ) -| ( 12.4974167266 , 3.056 ) -| ( 12.5008187124 , 3.072 ) -| ( 12.5080333023 , 3.088 ) -| ( 12.5103352034 , 3.104 ) -| ( 12.5137819353 , 3.12 ) -| ( 12.5167918232 , 3.136 ) -| ( 12.5234367456 , 3.152 ) -| ( 12.5418001573 , 3.168 ) -| ( 12.5628831951 , 3.184 ) -| ( 12.5696886663 , 3.2 ) -| ( 12.5994202444 , 3.216 ) -| ( 12.6085117904 , 3.232 ) -| ( 12.6104726675 , 3.248 ) -| ( 12.6237306652 , 3.264 ) -| ( 12.6345524832 , 3.28 ) -| ( 12.6392726945 , 3.296 ) -| ( 12.6425885551 , 3.312 ) -| ( 12.6453686439 , 3.328 ) -| ( 12.6522980695 , 3.344 ) -| ( 12.6600502236 , 3.36 ) -| ( 12.6660686507 , 3.376 ) -| ( 12.6758336206 , 3.392 ) -| ( 12.6938414133 , 3.408 ) -| ( 12.7227863134 , 3.424 ) -| ( 12.7716011745 , 3.44 ) -| ( 12.77422975 , 3.456 ) -| ( 12.7797785287 , 3.472 ) -| ( 12.8043057109 , 3.488 ) -| ( 12.8057440371 , 3.504 ) -| ( 12.8057440371 , 3.52 ) -| ( 12.8083776571 , 3.536 ) -| ( 12.8434603063 , 3.552 ) -| ( 12.8536700283 , 3.568 ) -| ( 12.8691818502 , 3.584 ) -| ( 12.8721744813 , 3.6 ) -| ( 12.8807190391 , 3.616 ) -| ( 12.8832336711 , 3.632 ) -| ( 12.8854022626 , 3.648 ) -| ( 12.8863714832 , 3.664 ) -| ( 12.8934803575 , 3.68 ) -| ( 12.898409791 , 3.696 ) -| ( 12.9027601486 , 3.712 ) -| ( 12.9124919373 , 3.728 ) -| ( 12.9198224045 , 3.744 ) -| ( 12.9255072218 , 3.76 ) -| ( 12.9277866878 , 3.776 ) -| ( 12.9311167222 , 3.792 ) -| ( 12.932723789 , 3.808 ) -| ( 12.9406250671 , 3.824 ) -| ( 12.9492009283 , 3.84 ) -| ( 12.9543466053 , 3.856 ) -| ( 12.9677361201 , 3.872 ) -| ( 12.9692531403 , 3.888 ) -| ( 12.9716341635 , 3.904 ) -| ( 12.9724450769 , 3.92 ) -| ( 12.9734716517 , 3.936 ) -| ( 12.9741736704 , 3.952 ) -| ( 12.9760622105 , 3.968 ) -| ( 12.9776253352 , 3.984 ) -| ( 12.9815534351 , 4.0 ) -| ( 12.9902367234 , 4.016 ) -| ( 13.0069359353 , 4.032 ) -| ( 13.0469657682 , 4.048 ) -| ( 13.0653404583 , 4.064 ) -| ( 13.072723837 , 4.08 ) -| ( 13.0820449161 , 4.096 ) -| ( 13.0851736757 , 4.112 ) -| ( 13.0939723999 , 4.128 ) -| ( 13.1021749192 , 4.144 ) -| ( 13.1068577107 , 4.16 ) -| ( 13.1139061513 , 4.176 ) -| ( 13.1180118611 , 4.192 ) -| ( 13.1195426547 , 4.208 ) -| ( 13.1360912128 , 4.224 ) -| ( 13.1410668386 , 4.24 ) -| ( 13.1525208365 , 4.256 ) -| ( 13.1574463442 , 4.272 ) -| ( 13.1574945594 , 4.288 ) -| ( 13.1645186361 , 4.304 ) -| ( 13.1647586483 , 4.32 ) -| ( 13.1670609581 , 4.336 ) -| ( 13.1695992977 , 4.352 ) -| ( 13.1851730331 , 4.368 ) -| ( 13.1869258094 , 4.384 ) -| ( 13.1950490501 , 4.4 ) -| ( 13.2011618007 , 4.416 ) -| ( 13.2164830247 , 4.432 ) -| ( 13.2189915911 , 4.448 ) -| ( 13.2284796521 , 4.464 ) -| ( 13.2393341401 , 4.48 ) -| ( 13.2476555959 , 4.496 ) -| ( 13.2507082592 , 4.512 ) -| ( 13.2532553342 , 4.528 ) -| ( 13.2666523349 , 4.544 ) -| ( 13.27496956 , 4.56 ) -| ( 13.2880555152 , 4.576 ) -| ( 13.2925863499 , 4.592 ) -| ( 13.2940494999 , 4.608 ) -| ( 13.3022717274 , 4.624 ) -| ( 13.3244743547 , 4.64 ) -| ( 13.3356138096 , 4.656 ) -| ( 13.3357001984 , 4.672 ) -| ( 13.335743391 , 4.688 ) -| ( 13.3648510012 , 4.704 ) -| ( 13.3677755571 , 4.72 ) -| ( 13.3718779837 , 4.736 ) -| ( 13.373397895 , 4.752 ) -| ( 13.3748320589 , 4.768 ) -| ( 13.3850453235 , 4.784 ) -| ( 13.3969839819 , 4.8 ) -| ( 13.4059012844 , 4.816 ) -| ( 13.4082158975 , 4.832 ) -| ( 13.418631974 , 4.848 ) -| ( 13.4246125044 , 4.864 ) -| ( 13.4315484354 , 4.88 ) -| ( 13.4340706402 , 4.896 ) -| ( 13.4358176086 , 4.912 ) -| ( 13.4382115507 , 4.928 ) -| ( 13.4400755634 , 4.944 ) -| ( 13.4561545128 , 4.96 ) -| ( 13.4600394397 , 4.976 ) -| ( 13.4940034111 , 4.992 ) -| ( 13.5062184271 , 5.008 ) -| ( 13.521618808 , 5.024 ) -| ( 13.5345453605 , 5.04 ) -| ( 13.5483548114 , 5.056 ) -| ( 13.5505882458 , 5.072 ) -| ( 13.5578351351 , 5.088 ) -| ( 13.564824787 , 5.104 ) -| ( 13.5660992123 , 5.12 ) -| ( 13.5875755051 , 5.136 ) -| ( 13.5934070556 , 5.152 ) -| ( 13.6085518938 , 5.168 ) -| ( 13.6149994565 , 5.184 ) -| ( 13.6163803401 , 5.2 ) -| ( 13.624388029 , 5.216 ) -| ( 13.6287195747 , 5.232 ) -| ( 13.6432179166 , 5.248 ) -| ( 13.6552843023 , 5.264 ) -| ( 13.6671558929 , 5.28 ) -| ( 13.6742162922 , 5.296 ) -| ( 13.67803224 , 5.312 ) -| ( 13.6868201783 , 5.328 ) -| ( 13.6889750044 , 5.344 ) -| ( 13.6937609677 , 5.36 ) -| ( 13.6938648536 , 5.376 ) -| ( 13.6985328369 , 5.392 ) -| ( 13.7016029096 , 5.408 ) -| ( 13.7031874115 , 5.424 ) -| ( 13.7040134935 , 5.44 ) -| ( 13.7067297092 , 5.456 ) -| ( 13.7108469153 , 5.472 ) -| ( 13.7222516967 , 5.488 ) -| ( 13.7234421752 , 5.504 ) -| ( 13.7691354354 , 5.52 ) -| ( 13.7715137052 , 5.536 ) -| ( 13.7747451959 , 5.552 ) -| ( 13.7821073501 , 5.568 ) -| ( 13.7930556701 , 5.584 ) -| ( 13.8067105305 , 5.6 ) -| ( 13.8168205198 , 5.616 ) -| ( 13.8361238798 , 5.632 ) -| ( 13.8413171509 , 5.648 ) -| ( 13.8573927158 , 5.664 ) -| ( 13.861300936 , 5.68 ) -| ( 13.8674412205 , 5.696 ) -| ( 13.8747665918 , 5.712 ) -| ( 13.8809487145 , 5.728 ) -| ( 13.8945281171 , 5.744 ) -| ( 13.9000867268 , 5.76 ) -| ( 13.91628686 , 5.776 ) -| ( 13.9175541839 , 5.792 ) -| ( 13.9211997523 , 5.808 ) -| ( 13.9377572925 , 5.824 ) -| ( 13.9384720672 , 5.84 ) -| ( 13.9417440896 , 5.856 ) -| ( 13.9869297062 , 5.872 ) -| ( 13.9886626866 , 5.888 ) -| ( 13.9919214425 , 5.904 ) -| ( 13.9999107746 , 5.92 ) -| ( 14.0061483501 , 5.936 ) -| ( 14.013300533 , 5.952 ) -| ( 14.0139827563 , 5.968 ) -| ( 14.0284970134 , 5.984 ) -| ( 14.0326603118 , 6.0 ) -| ( 14.0551752551 , 6.016 ) -| ( 14.0629697463 , 6.032 ) -| ( 14.0772449884 , 6.048 ) -| ( 14.0815576716 , 6.064 ) -| ( 14.1028698692 , 6.08 ) -| ( 14.1030312791 , 6.096 ) -| ( 14.1264527666 , 6.112 ) -| ( 14.129207909 , 6.128 ) -| ( 14.1441468946 , 6.144 ) -| ( 14.1511342397 , 6.16 ) -| ( 14.1523872026 , 6.176 ) -| ( 14.1688981391 , 6.192 ) -| ( 14.1754196788 , 6.208 ) -| ( 14.1828884249 , 6.224 ) -| ( 14.1861116656 , 6.24 ) -| ( 14.1901954512 , 6.256 ) -| ( 14.191087409 , 6.272 ) -| ( 14.200562757 , 6.288 ) -| ( 14.215337954 , 6.304 ) -| ( 14.2252218701 , 6.32 ) -| ( 14.2274904049 , 6.336 ) -| ( 14.2341529741 , 6.352 ) -| ( 14.2370035341 , 6.368 ) -| ( 14.2396018471 , 6.384 ) -| ( 14.2793639219 , 6.4 ) -| ( 14.299361642 , 6.416 ) -| ( 14.3112334107 , 6.432 ) -| ( 14.3230658035 , 6.448 ) -| ( 14.3289965545 , 6.464 ) -| ( 14.3403519165 , 6.48 ) -| ( 14.3457567537 , 6.496 ) -| ( 14.3485333434 , 6.512 ) -| ( 14.3633307263 , 6.528 ) -| ( 14.3648419677 , 6.544 ) -| ( 14.3689792148 , 6.56 ) -| ( 14.3731059254 , 6.576 ) -| ( 14.3762224846 , 6.592 ) -| ( 14.4328342426 , 6.608 ) -| ( 14.4359476456 , 6.624 ) -| ( 14.4418073963 , 6.64 ) -| ( 14.4490806835 , 6.656 ) -| ( 14.4593469325 , 6.672 ) -| ( 14.4659831333 , 6.688 ) -| ( 14.469784533 , 6.704 ) -| ( 14.5035596685 , 6.72 ) -| ( 14.5071692201 , 6.736 ) -| ( 14.5082798471 , 6.752 ) -| ( 14.5376123376 , 6.768 ) -| ( 14.5449605182 , 6.784 ) -| ( 14.546863963 , 6.8 ) -| ( 14.550664158 , 6.816 ) -| ( 14.5949294722 , 6.832 ) -| ( 14.6010142201 , 6.848 ) -| ( 14.6017064723 , 6.864 ) -| ( 14.6312940518 , 6.88 ) -| ( 14.6664044788 , 6.896 ) -| ( 14.6960198554 , 6.912 ) -| ( 14.7541786865 , 6.928 ) -| ( 14.7543766588 , 6.944 ) -| ( 14.7861682833 , 6.96 ) -| ( 14.7869974678 , 6.976 ) -| ( 14.7990344813 , 6.992 ) -| ( 14.8021128184 , 7.008 ) -| ( 14.831772582 , 7.024 ) -| ( 14.8738397936 , 7.04 ) -| ( 14.8877887061 , 7.056 ) -| ( 14.9090621089 , 7.072 ) -| ( 14.9132443218 , 7.088 ) -| ( 14.9244470276 , 7.104 ) -| ( 14.9258561013 , 7.12 ) -| ( 14.988620636 , 7.136 ) -| ( 15.0009395453 , 7.152 ) -| ( 15.0210006109 , 7.168 ) -| ( 15.067498969 , 7.184 ) -| ( 15.0829122886 , 7.2 ) -| ( 15.0913684628 , 7.216 ) -| ( 15.1405470694 , 7.232 ) -| ( 15.2618937638 , 7.248 ) -| ( 15.2731303846 , 7.264 ) -| ( 15.2995171937 , 7.28 ) -| ( 15.3140679947 , 7.296 ) -| ( 15.3539470707 , 7.312 ) -| ( 15.369017161 , 7.328 ) -| ( 15.4018116389 , 7.344 ) -| ( 15.4098775707 , 7.36 ) -| ( 15.4160263995 , 7.376 ) -| ( 15.4452625754 , 7.392 ) -| ( 15.459021285 , 7.408 ) -| ( 15.4690210617 , 7.424 ) -| ( 15.4876703057 , 7.44 ) -| ( 15.4999281534 , 7.456 ) -| ( 15.5033324633 , 7.472 ) -| ( 15.5056546351 , 7.488 ) -| ( 15.5229712508 , 7.504 ) -| ( 15.5533042565 , 7.52 ) -| ( 15.5693164899 , 7.536 ) -| ( 15.6007245139 , 7.552 ) -| ( 15.6086469681 , 7.568 ) -| ( 15.6490048347 , 7.584 ) -| ( 15.6576127874 , 7.6 ) -| ( 15.7138759735 , 7.616 ) -| ( 15.7261037003 , 7.632 ) -| ( 15.7263605529 , 7.648 ) -| ( 15.7348139289 , 7.664 ) -| ( 15.7493900523 , 7.68 ) -| ( 15.804084339 , 7.696 ) -| ( 15.8326242181 , 7.712 ) -| ( 16.0020272589 , 7.728 ) -| ( 16.0399770656 , 7.744 ) -| ( 16.0573760589 , 7.76 ) -| ( 16.0884902044 , 7.776 ) -| ( 16.1529189564 , 7.792 ) -| ( 16.1660979142 , 7.808 ) -| ( 16.1888524434 , 7.824 ) -| ( 16.2387976883 , 7.84 ) -| ( 16.2388408879 , 7.856 ) -| ( 16.2509917316 , 7.872 ) -| ( 16.2579939961 , 7.888 ) -| ( 16.2580580319 , 7.904 ) -| ( 16.3365056692 , 7.92 ) -| ( 16.4841391989 , 7.936 ) -| ( 16.4857350188 , 7.952 ) -| ( 16.5140606032 , 7.968 ) -| ( 16.9265873765 , 7.984 ) -| ( 16.9280655507 , 8.0 ) ;
\end{tikzpicture}



==> digit1.tex <==
\begin{tikzpicture}[xscale=0.125,yscale=-0.125]
\path[fill=black!0.0!white] ( 0 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 4 ) rectangle +(1,1);
\path[fill=black!30.9803921569!white] ( 9 , 4 ) rectangle +(1,1);
\path[fill=black!42.7450980392!white] ( 10 , 4 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 4 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 12 , 4 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 13 , 4 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 14 , 4 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 4 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 16 , 4 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 17 , 4 ) rectangle +(1,1);
\path[fill=black!66.6666666667!white] ( 18 , 4 ) rectangle +(1,1);
\path[fill=black!24.7058823529!white] ( 19 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 5 ) rectangle +(1,1);
\path[fill=black!41.1764705882!white] ( 8 , 5 ) rectangle +(1,1);
\path[fill=black!94.9019607843!white] ( 9 , 5 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 10 , 5 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 11 , 5 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 12 , 5 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 13 , 5 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 14 , 5 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 15 , 5 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 16 , 5 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 17 , 5 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 18 , 5 ) rectangle +(1,1);
\path[fill=black!69.0196078431!white] ( 19 , 5 ) rectangle +(1,1);
\path[fill=black!3.92156862745!white] ( 20 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 6 ) rectangle +(1,1);
\path[fill=black!85.0980392157!white] ( 8 , 6 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 9 , 6 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 10 , 6 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 11 , 6 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 12 , 6 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 13 , 6 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 14 , 6 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 15 , 6 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 16 , 6 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 17 , 6 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 18 , 6 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 19 , 6 ) rectangle +(1,1);
\path[fill=black!13.7254901961!white] ( 20 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 7 ) rectangle +(1,1);
\path[fill=black!85.0980392157!white] ( 8 , 7 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 9 , 7 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 10 , 7 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 11 , 7 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 12 , 7 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 13 , 7 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 14 , 7 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 15 , 7 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 16 , 7 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 17 , 7 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 18 , 7 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 19 , 7 ) rectangle +(1,1);
\path[fill=black!46.6666666667!white] ( 20 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 8 ) rectangle +(1,1);
\path[fill=black!60.3921568627!white] ( 8 , 8 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 9 , 8 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 10 , 8 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 11 , 8 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 12 , 8 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 13 , 8 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 14 , 8 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 15 , 8 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 16 , 8 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 17 , 8 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 18 , 8 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 19 , 8 ) rectangle +(1,1);
\path[fill=black!70.1960784314!white] ( 20 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 9 ) rectangle +(1,1);
\path[fill=black!20.3921568627!white] ( 8 , 9 ) rectangle +(1,1);
\path[fill=black!70.1960784314!white] ( 9 , 9 ) rectangle +(1,1);
\path[fill=black!70.1960784314!white] ( 10 , 9 ) rectangle +(1,1);
\path[fill=black!13.7254901961!white] ( 11 , 9 ) rectangle +(1,1);
\path[fill=black!13.7254901961!white] ( 12 , 9 ) rectangle +(1,1);
\path[fill=black!13.7254901961!white] ( 13 , 9 ) rectangle +(1,1);
\path[fill=black!62.3529411765!white] ( 14 , 9 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 15 , 9 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 16 , 9 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 17 , 9 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 18 , 9 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 19 , 9 ) rectangle +(1,1);
\path[fill=black!54.1176470588!white] ( 20 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 10 ) rectangle +(1,1);
\path[fill=black!6.27450980392!white] ( 11 , 10 ) rectangle +(1,1);
\path[fill=black!14.5098039216!white] ( 12 , 10 ) rectangle +(1,1);
\path[fill=black!54.9019607843!white] ( 13 , 10 ) rectangle +(1,1);
\path[fill=black!86.6666666667!white] ( 14 , 10 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 15 , 10 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 16 , 10 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 17 , 10 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 18 , 10 ) rectangle +(1,1);
\path[fill=black!68.6274509804!white] ( 19 , 10 ) rectangle +(1,1);
\path[fill=black!3.92156862745!white] ( 20 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 11 ) rectangle +(1,1);
\path[fill=black!74.9019607843!white] ( 11 , 11 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 12 , 11 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 13 , 11 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 14 , 11 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 15 , 11 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 16 , 11 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 17 , 11 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 18 , 11 ) rectangle +(1,1);
\path[fill=black!56.4705882353!white] ( 19 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 12 ) rectangle +(1,1);
\path[fill=black!71.3725490196!white] ( 9 , 12 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 10 , 12 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 12 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 12 , 12 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 13 , 12 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 14 , 12 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 12 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 16 , 12 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 17 , 12 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 18 , 12 ) rectangle +(1,1);
\path[fill=black!56.862745098!white] ( 19 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 13 ) rectangle +(1,1);
\path[fill=black!8.23529411765!white] ( 8 , 13 ) rectangle +(1,1);
\path[fill=black!78.8235294118!white] ( 9 , 13 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 10 , 13 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 11 , 13 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 12 , 13 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 13 , 13 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 14 , 13 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 15 , 13 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 16 , 13 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 17 , 13 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 18 , 13 ) rectangle +(1,1);
\path[fill=black!93.3333333333!white] ( 19 , 13 ) rectangle +(1,1);
\path[fill=black!28.2352941176!white] ( 20 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 14 ) rectangle +(1,1);
\path[fill=black!8.23529411765!white] ( 8 , 14 ) rectangle +(1,1);
\path[fill=black!78.8235294118!white] ( 9 , 14 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 10 , 14 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 11 , 14 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 12 , 14 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 13 , 14 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 14 , 14 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 15 , 14 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 16 , 14 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 17 , 14 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 18 , 14 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 19 , 14 ) rectangle +(1,1);
\path[fill=black!90.5882352941!white] ( 20 , 14 ) rectangle +(1,1);
\path[fill=black!20.3921568627!white] ( 21 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 15 ) rectangle +(1,1);
\path[fill=black!70.9803921569!white] ( 9 , 15 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 10 , 15 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 11 , 15 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 12 , 15 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 13 , 15 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 14 , 15 ) rectangle +(1,1);
\path[fill=black!74.9019607843!white] ( 15 , 15 ) rectangle +(1,1);
\path[fill=black!90.9803921569!white] ( 16 , 15 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 17 , 15 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 18 , 15 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 19 , 15 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 20 , 15 ) rectangle +(1,1);
\path[fill=black!27.8431372549!white] ( 21 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 16 ) rectangle +(1,1);
\path[fill=black!12.5490196078!white] ( 4 , 16 ) rectangle +(1,1);
\path[fill=black!42.7450980392!white] ( 5 , 16 ) rectangle +(1,1);
\path[fill=black!18.431372549!white] ( 6 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 16 ) rectangle +(1,1);
\path[fill=black!71.3725490196!white] ( 9 , 16 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 10 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 16 ) rectangle +(1,1);
\path[fill=black!87.0588235294!white] ( 12 , 16 ) rectangle +(1,1);
\path[fill=black!49.0196078431!white] ( 13 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 16 ) rectangle +(1,1);
\path[fill=black!28.6274509804!white] ( 16 , 16 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 17 , 16 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 18 , 16 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 19 , 16 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 20 , 16 ) rectangle +(1,1);
\path[fill=black!28.2352941176!white] ( 21 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 17 ) rectangle +(1,1);
\path[fill=black!77.2549019608!white] ( 4 , 17 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 5 , 17 ) rectangle +(1,1);
\path[fill=black!90.9803921569!white] ( 6 , 17 ) rectangle +(1,1);
\path[fill=black!16.4705882353!white] ( 7 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 17 ) rectangle +(1,1);
\path[fill=black!18.0392156863!white] ( 9 , 17 ) rectangle +(1,1);
\path[fill=black!70.1960784314!white] ( 10 , 17 ) rectangle +(1,1);
\path[fill=black!70.5882352941!white] ( 11 , 17 ) rectangle +(1,1);
\path[fill=black!17.6470588235!white] ( 12 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 17 ) rectangle +(1,1);
\path[fill=black!12.5490196078!white] ( 15 , 17 ) rectangle +(1,1);
\path[fill=black!81.1764705882!white] ( 16 , 17 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 17 , 17 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 18 , 17 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 19 , 17 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 20 , 17 ) rectangle +(1,1);
\path[fill=black!27.8431372549!white] ( 21 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 18 ) rectangle +(1,1);
\path[fill=black!76.862745098!white] ( 4 , 18 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 5 , 18 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 6 , 18 ) rectangle +(1,1);
\path[fill=black!86.6666666667!white] ( 7 , 18 ) rectangle +(1,1);
\path[fill=black!22.3529411765!white] ( 8 , 18 ) rectangle +(1,1);
\path[fill=black!14.5098039216!white] ( 9 , 18 ) rectangle +(1,1);
\path[fill=black!14.5098039216!white] ( 10 , 18 ) rectangle +(1,1);
\path[fill=black!14.5098039216!white] ( 11 , 18 ) rectangle +(1,1);
\path[fill=black!14.5098039216!white] ( 12 , 18 ) rectangle +(1,1);
\path[fill=black!14.5098039216!white] ( 13 , 18 ) rectangle +(1,1);
\path[fill=black!47.0588235294!white] ( 14 , 18 ) rectangle +(1,1);
\path[fill=black!83.137254902!white] ( 15 , 18 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 16 , 18 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 17 , 18 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 18 , 18 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 19 , 18 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 20 , 18 ) rectangle +(1,1);
\path[fill=black!27.8431372549!white] ( 21 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 19 ) rectangle +(1,1);
\path[fill=black!12.1568627451!white] ( 4 , 19 ) rectangle +(1,1);
\path[fill=black!82.7450980392!white] ( 5 , 19 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 6 , 19 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 7 , 19 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 8 , 19 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 9 , 19 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 10 , 19 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 11 , 19 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 12 , 19 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 13 , 19 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 14 , 19 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 15 , 19 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 16 , 19 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 17 , 19 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 18 , 19 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 19 , 19 ) rectangle +(1,1);
\path[fill=black!82.3529411765!white] ( 20 , 19 ) rectangle +(1,1);
\path[fill=black!12.1568627451!white] ( 21 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 20 ) rectangle +(1,1);
\path[fill=black!71.3725490196!white] ( 5 , 20 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 6 , 20 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 7 , 20 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 8 , 20 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 9 , 20 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 10 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 11 , 20 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 12 , 20 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 13 , 20 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 14 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 15 , 20 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 16 , 20 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 17 , 20 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 18 , 20 ) rectangle +(1,1);
\path[fill=black!81.568627451!white] ( 19 , 20 ) rectangle +(1,1);
\path[fill=black!7.8431372549!white] ( 20 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 21 ) rectangle +(1,1);
\path[fill=black!22.3529411765!white] ( 5 , 21 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 6 , 21 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 7 , 21 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 8 , 21 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 9 , 21 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 10 , 21 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 11 , 21 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 12 , 21 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 13 , 21 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 14 , 21 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 15 , 21 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 16 , 21 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 17 , 21 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 18 , 21 ) rectangle +(1,1);
\path[fill=black!40.7843137255!white] ( 19 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 22 ) rectangle +(1,1);
\path[fill=black!4.3137254902!white] ( 5 , 22 ) rectangle +(1,1);
\path[fill=black!27.8431372549!white] ( 6 , 22 ) rectangle +(1,1);
\path[fill=black!52.1568627451!white] ( 7 , 22 ) rectangle +(1,1);
\path[fill=black!88.6274509804!white] ( 8 , 22 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 9 , 22 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 10 , 22 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 11 , 22 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 12 , 22 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 13 , 22 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 14 , 22 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 15 , 22 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 16 , 22 ) rectangle +(1,1);
\path[fill=black!80.3921568627!white] ( 17 , 22 ) rectangle +(1,1);
\path[fill=black!27.8431372549!white] ( 18 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 23 ) rectangle +(1,1);
\path[fill=black!12.1568627451!white] ( 8 , 23 ) rectangle +(1,1);
\path[fill=black!42.3529411765!white] ( 9 , 23 ) rectangle +(1,1);
\path[fill=black!42.3529411765!white] ( 10 , 23 ) rectangle +(1,1);
\path[fill=black!99.2156862745!white] ( 11 , 23 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 12 , 23 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 13 , 23 ) rectangle +(1,1);
\path[fill=black!98.8235294118!white] ( 14 , 23 ) rectangle +(1,1);
\path[fill=black!42.3529411765!white] ( 15 , 23 ) rectangle +(1,1);
\path[fill=black!42.3529411765!white] ( 16 , 23 ) rectangle +(1,1);
\path[fill=black!12.1568627451!white] ( 17 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 27 ) rectangle +(1,1);
\draw[semithick] (0,0) rectangle ( 28 , 28 );
\end{tikzpicture}


==> digit2.tex <==
\begin{tikzpicture}[xscale=0.125,yscale=-0.125]
\path[fill=black!0.0!white] ( 0 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 0 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 1 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 2 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 3 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 4 ) rectangle +(1,1);
\path[fill=black!9.01960784314!white] ( 9 , 4 ) rectangle +(1,1);
\path[fill=black!51.3725490196!white] ( 10 , 4 ) rectangle +(1,1);
\path[fill=black!75.2941176471!white] ( 11 , 4 ) rectangle +(1,1);
\path[fill=black!51.3725490196!white] ( 12 , 4 ) rectangle +(1,1);
\path[fill=black!51.3725490196!white] ( 13 , 4 ) rectangle +(1,1);
\path[fill=black!14.5098039216!white] ( 14 , 4 ) rectangle +(1,1);
\path[fill=black!0.78431372549!white] ( 15 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 4 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 5 ) rectangle +(1,1);
\path[fill=black!31.7647058824!white] ( 7 , 5 ) rectangle +(1,1);
\path[fill=black!53.7254901961!white] ( 8 , 5 ) rectangle +(1,1);
\path[fill=black!83.137254902!white] ( 9 , 5 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 10 , 5 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 11 , 5 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 12 , 5 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 13 , 5 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 14 , 5 ) rectangle +(1,1);
\path[fill=black!63.5294117647!white] ( 15 , 5 ) rectangle +(1,1);
\path[fill=black!12.9411764706!white] ( 16 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 5 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 6 ) rectangle +(1,1);
\path[fill=black!0.78431372549!white] ( 6 , 6 ) rectangle +(1,1);
\path[fill=black!61.568627451!white] ( 7 , 6 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 8 , 6 ) rectangle +(1,1);
\path[fill=black!95.2941176471!white] ( 9 , 6 ) rectangle +(1,1);
\path[fill=black!92.5490196078!white] ( 10 , 6 ) rectangle +(1,1);
\path[fill=black!92.5490196078!white] ( 11 , 6 ) rectangle +(1,1);
\path[fill=black!92.5490196078!white] ( 12 , 6 ) rectangle +(1,1);
\path[fill=black!98.0392156863!white] ( 13 , 6 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 14 , 6 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 15 , 6 ) rectangle +(1,1);
\path[fill=black!85.8823529412!white] ( 16 , 6 ) rectangle +(1,1);
\path[fill=black!9.41176470588!white] ( 17 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 6 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 7 ) rectangle +(1,1);
\path[fill=black!6.66666666667!white] ( 6 , 7 ) rectangle +(1,1);
\path[fill=black!95.6862745098!white] ( 7 , 7 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 8 , 7 ) rectangle +(1,1);
\path[fill=black!36.4705882353!white] ( 9 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 7 ) rectangle +(1,1);
\path[fill=black!30.5882352941!white] ( 13 , 7 ) rectangle +(1,1);
\path[fill=black!80.7843137255!white] ( 14 , 7 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 15 , 7 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 16 , 7 ) rectangle +(1,1);
\path[fill=black!65.4901960784!white] ( 17 , 7 ) rectangle +(1,1);
\path[fill=black!8.62745098039!white] ( 18 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 7 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 8 ) rectangle +(1,1);
\path[fill=black!23.137254902!white] ( 7 , 8 ) rectangle +(1,1);
\path[fill=black!68.6274509804!white] ( 8 , 8 ) rectangle +(1,1);
\path[fill=black!32.1568627451!white] ( 9 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 8 ) rectangle +(1,1);
\path[fill=black!10.5882352941!white] ( 14 , 8 ) rectangle +(1,1);
\path[fill=black!80.3921568627!white] ( 15 , 8 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 16 , 8 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 17 , 8 ) rectangle +(1,1);
\path[fill=black!44.3137254902!white] ( 18 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 8 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 9 ) rectangle +(1,1);
\path[fill=black!25.0980392157!white] ( 15 , 9 ) rectangle +(1,1);
\path[fill=black!96.862745098!white] ( 16 , 9 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 17 , 9 ) rectangle +(1,1);
\path[fill=black!63.137254902!white] ( 18 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 9 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 10 ) rectangle +(1,1);
\path[fill=black!48.6274509804!white] ( 16 , 10 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 17 , 10 ) rectangle +(1,1);
\path[fill=black!69.4117647059!white] ( 18 , 10 ) rectangle +(1,1);
\path[fill=black!2.35294117647!white] ( 19 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 10 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 11 ) rectangle +(1,1);
\path[fill=black!10.1960784314!white] ( 16 , 11 ) rectangle +(1,1);
\path[fill=black!88.2352941176!white] ( 17 , 11 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 18 , 11 ) rectangle +(1,1);
\path[fill=black!52.9411764706!white] ( 19 , 11 ) rectangle +(1,1);
\path[fill=black!1.96078431373!white] ( 20 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 11 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 12 ) rectangle +(1,1);
\path[fill=black!83.137254902!white] ( 17 , 12 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 18 , 12 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 19 , 12 ) rectangle +(1,1);
\path[fill=black!9.41176470588!white] ( 20 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 12 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 13 ) rectangle +(1,1);
\path[fill=black!47.4509803922!white] ( 17 , 13 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 18 , 13 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 19 , 13 ) rectangle +(1,1);
\path[fill=black!21.568627451!white] ( 20 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 13 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 14 ) rectangle +(1,1);
\path[fill=black!46.6666666667!white] ( 8 , 14 ) rectangle +(1,1);
\path[fill=black!75.6862745098!white] ( 9 , 14 ) rectangle +(1,1);
\path[fill=black!75.6862745098!white] ( 10 , 14 ) rectangle +(1,1);
\path[fill=black!66.2745098039!white] ( 11 , 14 ) rectangle +(1,1);
\path[fill=black!27.0588235294!white] ( 12 , 14 ) rectangle +(1,1);
\path[fill=black!7.45098039216!white] ( 13 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 14 ) rectangle +(1,1);
\path[fill=black!8.62745098039!white] ( 17 , 14 ) rectangle +(1,1);
\path[fill=black!89.0196078431!white] ( 18 , 14 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 19 , 14 ) rectangle +(1,1);
\path[fill=black!58.0392156863!white] ( 20 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 14 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 15 ) rectangle +(1,1);
\path[fill=black!22.3529411765!white] ( 7 , 15 ) rectangle +(1,1);
\path[fill=black!91.3725490196!white] ( 8 , 15 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 9 , 15 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 10 , 15 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 11 , 15 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 12 , 15 ) rectangle +(1,1);
\path[fill=black!83.9215686275!white] ( 13 , 15 ) rectangle +(1,1);
\path[fill=black!41.568627451!white] ( 14 , 15 ) rectangle +(1,1);
\path[fill=black!29.4117647059!white] ( 15 , 15 ) rectangle +(1,1);
\path[fill=black!5.88235294118!white] ( 16 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 15 ) rectangle +(1,1);
\path[fill=black!85.4901960784!white] ( 18 , 15 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 19 , 15 ) rectangle +(1,1);
\path[fill=black!58.0392156863!white] ( 20 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 15 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 16 ) rectangle +(1,1);
\path[fill=black!58.431372549!white] ( 7 , 16 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 8 , 16 ) rectangle +(1,1);
\path[fill=black!95.2941176471!white] ( 9 , 16 ) rectangle +(1,1);
\path[fill=black!67.8431372549!white] ( 10 , 16 ) rectangle +(1,1);
\path[fill=black!89.8039215686!white] ( 11 , 16 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 12 , 16 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 13 , 16 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 14 , 16 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 15 , 16 ) rectangle +(1,1);
\path[fill=black!68.6274509804!white] ( 16 , 16 ) rectangle +(1,1);
\path[fill=black!5.49019607843!white] ( 17 , 16 ) rectangle +(1,1);
\path[fill=black!85.4901960784!white] ( 18 , 16 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 19 , 16 ) rectangle +(1,1);
\path[fill=black!58.0392156863!white] ( 20 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 16 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 17 ) rectangle +(1,1);
\path[fill=black!58.431372549!white] ( 7 , 17 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 8 , 17 ) rectangle +(1,1);
\path[fill=black!85.0980392157!white] ( 9 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 17 ) rectangle +(1,1);
\path[fill=black!11.7647058824!white] ( 11 , 17 ) rectangle +(1,1);
\path[fill=black!16.862745098!white] ( 12 , 17 ) rectangle +(1,1);
\path[fill=black!52.5490196078!white] ( 13 , 17 ) rectangle +(1,1);
\path[fill=black!91.3725490196!white] ( 14 , 17 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 15 , 17 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 16 , 17 ) rectangle +(1,1);
\path[fill=black!85.8823529412!white] ( 17 , 17 ) rectangle +(1,1);
\path[fill=black!97.2549019608!white] ( 18 , 17 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 19 , 17 ) rectangle +(1,1);
\path[fill=black!58.0392156863!white] ( 20 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 17 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 18 ) rectangle +(1,1);
\path[fill=black!41.1764705882!white] ( 7 , 18 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 8 , 18 ) rectangle +(1,1);
\path[fill=black!97.6470588235!white] ( 9 , 18 ) rectangle +(1,1);
\path[fill=black!29.0196078431!white] ( 10 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 18 ) rectangle +(1,1);
\path[fill=black!24.3137254902!white] ( 14 , 18 ) rectangle +(1,1);
\path[fill=black!73.7254901961!white] ( 15 , 18 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 16 , 18 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 17 , 18 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 18 , 18 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 19 , 18 ) rectangle +(1,1);
\path[fill=black!58.0392156863!white] ( 20 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 18 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 19 ) rectangle +(1,1);
\path[fill=black!6.27450980392!white] ( 7 , 19 ) rectangle +(1,1);
\path[fill=black!84.7058823529!white] ( 8 , 19 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 9 , 19 ) rectangle +(1,1);
\path[fill=black!83.5294117647!white] ( 10 , 19 ) rectangle +(1,1);
\path[fill=black!12.5490196078!white] ( 11 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 19 ) rectangle +(1,1);
\path[fill=black!3.52941176471!white] ( 15 , 19 ) rectangle +(1,1);
\path[fill=black!51.3725490196!white] ( 16 , 19 ) rectangle +(1,1);
\path[fill=black!93.3333333333!white] ( 17 , 19 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 18 , 19 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 19 , 19 ) rectangle +(1,1);
\path[fill=black!15.2941176471!white] ( 20 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 19 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 20 ) rectangle +(1,1);
\path[fill=black!61.1764705882!white] ( 8 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 9 , 20 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 10 , 20 ) rectangle +(1,1);
\path[fill=black!51.7647058824!white] ( 11 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 20 ) rectangle +(1,1);
\path[fill=black!12.5490196078!white] ( 15 , 20 ) rectangle +(1,1);
\path[fill=black!41.9607843137!white] ( 16 , 20 ) rectangle +(1,1);
\path[fill=black!90.1960784314!white] ( 17 , 20 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 18 , 20 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 19 , 20 ) rectangle +(1,1);
\path[fill=black!9.41176470588!white] ( 20 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 20 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 21 ) rectangle +(1,1);
\path[fill=black!10.5882352941!white] ( 8 , 21 ) rectangle +(1,1);
\path[fill=black!83.9215686275!white] ( 9 , 21 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 10 , 21 ) rectangle +(1,1);
\path[fill=black!98.431372549!white] ( 11 , 21 ) rectangle +(1,1);
\path[fill=black!81.9607843137!white] ( 12 , 21 ) rectangle +(1,1);
\path[fill=black!44.3137254902!white] ( 13 , 21 ) rectangle +(1,1);
\path[fill=black!57.2549019608!white] ( 14 , 21 ) rectangle +(1,1);
\path[fill=black!94.9019607843!white] ( 15 , 21 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 16 , 21 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 17 , 21 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 18 , 21 ) rectangle +(1,1);
\path[fill=black!82.3529411765!white] ( 19 , 21 ) rectangle +(1,1);
\path[fill=black!5.49019607843!white] ( 20 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 21 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 22 ) rectangle +(1,1);
\path[fill=black!10.1960784314!white] ( 9 , 22 ) rectangle +(1,1);
\path[fill=black!83.9215686275!white] ( 10 , 22 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 11 , 22 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 12 , 22 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 13 , 22 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 14 , 22 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 15 , 22 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 16 , 22 ) rectangle +(1,1);
\path[fill=black!99.6078431373!white] ( 17 , 22 ) rectangle +(1,1);
\path[fill=black!42.3529411765!white] ( 18 , 22 ) rectangle +(1,1);
\path[fill=black!2.74509803922!white] ( 19 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 22 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 23 ) rectangle +(1,1);
\path[fill=black!1.56862745098!white] ( 10 , 23 ) rectangle +(1,1);
\path[fill=black!35.6862745098!white] ( 11 , 23 ) rectangle +(1,1);
\path[fill=black!85.4901960784!white] ( 12 , 23 ) rectangle +(1,1);
\path[fill=black!100.0!white] ( 13 , 23 ) rectangle +(1,1);
\path[fill=black!62.7450980392!white] ( 14 , 23 ) rectangle +(1,1);
\path[fill=black!50.9803921569!white] ( 15 , 23 ) rectangle +(1,1);
\path[fill=black!35.6862745098!white] ( 16 , 23 ) rectangle +(1,1);
\path[fill=black!2.35294117647!white] ( 17 , 23 ) rectangle +(1,1);
\path[fill=black!0.392156862745!white] ( 18 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 23 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 24 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 25 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 26 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 0 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 1 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 2 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 3 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 4 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 5 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 6 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 7 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 8 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 9 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 10 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 11 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 12 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 13 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 14 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 15 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 16 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 17 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 18 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 19 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 20 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 21 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 22 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 23 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 24 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 25 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 26 , 27 ) rectangle +(1,1);
\path[fill=black!0.0!white] ( 27 , 27 ) rectangle +(1,1);
\draw[semithick] (0,0) rectangle ( 28 , 28 );
\end{tikzpicture}

